Generating Synthetic Data with Formal Privacy Guarantees: State of the Art and the Road Ahead

Privacy-preserving synthetic data offers a promising solution to harness segregated data in high-stakes domains where information is compartmentalized for regulatory, privacy, or institutional reasons. This survey provides a comprehensive framework for understanding the landscape of privacy-preserving synthetic data, presenting the theoretical foundations of generative models and differential privacy followed by a review of state-of-the-art methods across tabular data, images, and text. Our synthesis of evaluation approaches highlights the fundamental trade-off between utility for down-stream tasks and privacy guarantees, while identifying critical research gaps: the lack of realistic benchmarks representing specialized domains and insufficient empirical evaluations required to contextualise formal guarantees. Through empirical analysis of four leading methods on five real-world datasets from specialized domains, we demonstrate significant performance degradation under realistic privacy constraints ($\epsilon \leq 4$), revealing a substantial gap between results reported on general domain benchmarks and performance on domain-specific data. %Our findings highlight key challenges including unaccounted privacy leakage, insufficient empirical verification of formal guarantees, and a critical deficit of realistic benchmarks. These challenges underscore the need for robust evaluation frameworks, standardized benchmarks for specialized domains, and improved techniques to address the unique requirements of privacy-sensitive fields such that this technology can deliver on its considerable potential.

==> INCFIGS/figure-img-per-class-utility-sipakmed.tex <==
\begin{tikzpicture}
\begin{groupplot}[
   group style={
   group name=plot,
   group size=3 by 5,
   xlabels at=edge bottom,
   ylabels at=edge left,
   horizontal sep=0pt,
   vertical sep=10pt,
   % y ticks=left,
   /pgf/bar width=3pt
   },
% ylabel={Accuracy},
major x tick style=transparent,
ybar= \pgflinewidth,
ymax=1,
ymin=0,
x axis line style={opacity=0},
x tick label style={rotate=0, anchor=center},
%symbolic x coords={{Task 1}, {Task 2}, {Task 3}},
xticklabel style={yshift=-2mm,xshift={ifthenelse(\ticknum==2,0,0)}}, 
xtick={1, 2, 3, 4, 5, 6},
% x tick label as interval,
xticklabels={\empty, $\infty$, $4$, $2$, $1$, $0.5$},
ymajorgrids=true,
grid style=dotted,
nodes near coords,
scale only axis,
point meta=explicit symbolic,
enlarge x limits = {abs=1},
legend cell align={left},
legend style={font=},
legend columns=-1,
legend style={at={(1,1)},anchor=south east},
cycle list={
  draw=igreen,fill=igreen,nodes near coords style={igreen}\\
  draw=bblue,fill=bblue,nodes near coords style={bblue!60}\\
  draw=rred,fill=rred,nodes near coords style={rred}\\
  },
legend columns=-1,
height=0.15\textwidth,
]
% CLASS: DYSKERATOTIC
% Model: vit-base
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         xtick=\empty,
         ylabel={ \makecell{Dyskeratotic\\$n=163$}}
          ]
    % orig
    \addplot  coordinates {
      (2,0.9631901979446411)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.7852760553359985)
      (3,0.17177914083003998)
      (4,0.33128833770751953)
      (5,0.44171780347824097)
      (6,0.15950919687747955)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.03680981695652008)
      (3,0.7239263653755188)
      (4,0.11042945086956024)
      (5,0)
      (6,0.15337423980236053)
    };

% Model: vit-large
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9815950989723206)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.9325153231620789)
      (3,0.7668711543083191)
      (4,0.19631901383399963)
      (5,0.7177914381027222)
      (6,0.03680981695652008)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.0061349691823124886)
      (3,0.12269938737154007)
      (4,0.1779141128063202)
      (5,0.012269938364624977)
      (6,0.15950919687747955)
    };

% Model: beit
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9570552110671997)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.89570552110672)
      (3,0.7423312664031982)
      (4,0.7914110422134399)
      (5,0.9938650131225586)
      (6,0.042944785207509995)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.42331287264823914)
      (3,0.4969325065612793)
      (4,0.3619631826877594)
      (5,0.03680981695652008)
      (6,0.5766870975494385)
    };
\legend{Original, DP-MEPF, DPSDA}
% CLASS: KOILOCYTOTIC
% Model: vit-base
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         xtick=\empty,
         ylabel={ \makecell{Koilocytotic\\$n=165$}}
          ]
    % orig
    \addplot  coordinates {
      (2,0.9515151381492615)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.7090908885002136)
      (3,0.042424242943525314)
      (4,0.30909091234207153)
      (5,0.3636363744735718)
      (6,0.3757575750350952)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.39393940567970276)
      (3,0.145454540848732)
      (4,0.24848484992980957)
      (5,0.9333333373069763)
      (6,0.5515151619911194)
    };

% Model: vit-large
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
        yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9515151381492615)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.6727272868156433)
      (3,0.072727270424366)
      (4,0.6969696879386902)
      (5,0.012121211737394333)
      (6,0.34545454382896423)
    };
    %dpsda
    \addplot  coordinates {
      (2,0)
      (3,0.012121211737394333)
      (4,0.012121211737394333)
      (5,0.04848484694957733)
      (6,0.10303030163049698)
    };

% Model: beit
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9151515364646912)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.6848484873771667)
      (3,0.1090909093618393)
      (4,0.2242424190044403)
      (5,0)
      (6,0.1090909093618393)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.012121211737394333)
      (3,0.012121211737394333)
      (4,0)
      (5,0.38181817531585693)
      (6,0.05454545468091965)
    };

% CLASS: METAPLASTIC
% Model: vit-base
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         xtick=\empty,
         ylabel={ \makecell{Metaplastic\\$n=159$}}
          ]
    % orig
    \addplot  coordinates {
      (2,0.9748427867889404)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.8805031180381775)
      (3,0.24528302252292633)
      (4,0.2012578547000885)
      (5,0.01886792480945587)
      (6,0.5597484111785889)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.2704402506351471)
      (3,0)
      (4,0.16352201998233795)
      (5,0)
      (6,0)
    };

% Model: vit-large
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9937106966972351)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.9245283007621765)
      (3,0.4150943458080292)
      (4,0.07547169923782349)
      (5,0)
      (6,0.03144654259085655)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.0628930851817131)
      (3,0.2830188572406769)
      (4,0.18238992989063263)
      (5,0.006289307959377766)
      (6,0.056603774428367615)
    };

% Model: beit
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.955974817276001)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.9308176040649414)
      (3,0.5849056839942932)
      (4,0.5597484111785889)
      (5,0.025157231837511063)
      (6,0)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.21383647620677948)
      (3,0.17610062658786774)
      (4,0.0628930851817131)
      (5,0)
      (6,0.025157231837511063)
    };

% CLASS: PARABASAL
% Model: vit-base
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         xtick=\empty,
         ylabel={ \makecell{Parabasal\\$n=158$}}
          ]
    % orig
    \addplot  coordinates {
      (2,1)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.7848101258277893)
      (3,0.7594936490058899)
      (4,0.550632894039154)
      (5,0.40506330132484436)
      (6,0.10759493708610535)
    };
    %dpsda
    \addplot  coordinates {
      (2,0)
      (3,0.0569620244204998)
      (4,0.04430379718542099)
      (5,0.3607594966888428)
      (6,0.012658228166401386)
    };

% Model: vit-large
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,1)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.949367105960846)
      (3,0.7848101258277893)
      (4,0.9177215099334717)
      (5,0.8417721390724182)
      (6,0.9177215099334717)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.9113923907279968)
      (3,0.905063271522522)
      (4,0.13924050331115723)
      (5,0.2278480976819992)
      (6,0.12025316804647446)
    };

% Model: beit
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xtick=\empty,
          ]
    % orig
    \addplot  coordinates {
      (2,0.9873417615890503)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.8987341523170471)
      (3,0.8670886158943176)
      (4,0.905063271522522)
      (5,0.9177215099334717)
      (6,0.7151898741722107)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.1582278460264206)
      (3,0.6645569801330566)
      (4,0.4873417615890503)
      (5,0.13291139900684357)
      (6,0.14556962251663208)
    };

% CLASS: SUPERFICIAL-INTERMEDIATE
% Model: vit-base
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         ylabel={ \makecell{Superficial-Inter-\\mediate $n=167$}},
         xlabel={\textsc{ViT-Base}}
          ]
    % orig
    \addplot coordinates {
      (2,1)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.7005987763404846)
      (3,0.9580838084220886)
      (4,0.6946107745170593)
      (5,0.28742516040802)
      (6,0.19760479032993317)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.6766467094421387)
      (3,0.041916169226169586)
      (4,0.5928143858909607)
      (5,0.07784431427717209)
      (6,0.31137725710868835)
    };

% Model: vit-large
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xlabel={\textsc{ViT-Large}}
          ]
    % orig
    \addplot  coordinates {
      (2,1)
      % (2,0)
      % (3,0)
      % (4,0)
      % (5,0)
      % (6,0)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.6227545142173767)
      (3,0.8143712282180786)
      (4,0.6167664527893066)
      (5,0.7305389046669006)
      (6,0.15568862855434418)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.299401193857193)
      (3,0.01796407252550125)
      (4,0.7604790329933167)
      (5,0.8383233547210693)
      (6,0.544910192489624)
    };

% Model: beit
\nextgroupplot[
         width=0.32\textwidth,
         ytick pos=right,
         yticklabels={},
         xlabel={\textsc{BeiT-Base}}
          ]
    % orig
    \addplot  coordinates {
      (2,0.9940119981765747)
      % (2,0)
      % (3,0)
      % (4,0)
      % (5,0)
      % (6,0)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.7365269660949707)
      (3,0.544910192489624)
      (4,0.682634711265564)
      (5,0.28143712878227234)
      (6,0.341317355632782)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.71856290102005)
      (3,0.08982036262750626)
      (4,0.4491018056869507)
      (5,0.5868263244628906)
      (6,0.257485032081604)
    };
\end{groupplot}

\end{tikzpicture}

==> INCFIGS/figure-img-per-class-utility.tex <==
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group name=plot,
       group size=3 by 2,
       xlabels at=edge bottom,
       ylabels at=edge left,
       horizontal sep=0pt,
       vertical sep=10pt,
       % y ticks=left,
       /pgf/bar width=3pt
       },
    % ylabel={Accuracy},
    major x tick style=transparent,
    ybar= \pgflinewidth,
    ymax=1,
    ymin=0,
    x axis line style={opacity=0},
    x tick label style={rotate=0, anchor=center},
    %symbolic x coords={{Task 1}, {Task 2}, {Task 3}},
    xticklabel style={yshift=-2mm,xshift={ifthenelse(\ticknum==2,0,0)}}, 
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={\empty, $\infty$, $4$, $2$, $1$, $0.5$},
    ymajorgrids=true,
    grid style=dotted,
    nodes near coords,
    scale only axis,
    point meta=explicit symbolic,
    enlarge x limits = {abs=1},
    legend cell align={left},
    legend style={font=},
    legend columns=-1,
    legend style={at={(1,1)},anchor=east},
    cycle list={
      draw=igreen,fill=igreen,nodes near coords style={igreen}\\
      draw=bblue,fill=bblue,nodes near coords style={bblue!60}\\
      draw=rred,fill=rred,nodes near coords style={rred}\\
      },
    legend columns=-1,
    height=0.15\textwidth,
    ]
    \nextgroupplot[
         width=0.32\textwidth,
         ytick pos=left,
         xtick=\empty,
         ylabel={\makecell{Fractured\\($n=114$)}}
          ]
    % orig
    \addplot  coordinates {
      (2,0.7361111044883728)
      };
    % dp-mepf
    \addplot  coordinates {
      (2,0.4791666567325592)
      (3,0)
      (4,0)
      (5,0)
      (6,0.6458333134651184)
    };
    %dpsda
    \addplot  coordinates {
      (2,0.4791666567325592)
      (3,0)
      (4,0.7638888955116272)
      (5,0.4722222089767456)
      (6,0.013888888992369175)
    };
    
    \nextgroupplot[
         yticklabels={},
         width=0.32\textwidth,
         ytick pos=right,
         xtick=\empty
         ]
    % orig
    \addplot coordinates {
      (2,0.6875)
      };
    %dp-mepf
  \addplot  coordinates {
      (2,0.6180555820465088)
      (3,0)
      (4,0)
      (5,0)
      (6, 0.0069444444961845875)
    };
    % dpsda
  \addplot  coordinates {
      (2,0.8958333134651184)
      (3,0.4722222089767456)
      (4,0.2152777761220932)
      (5,0.2916666567325592)
      (6,0.0972222238779068)
    };
    \nextgroupplot[
         yticklabels={},
         width=0.32\textwidth,
         ytick pos=right,
         xtick=\empty
         ]
    %orig
    \addplot coordinates {
      (2,0.6736111044883728)
      };
    %dp-mepf
  \addplot  coordinates {
      (2,0.6597222089767456)
      (3,0)
      (4,0)
      (5,0)
      (6, 0.5)
    };
    % dpsda
  \addplot  coordinates {
      (2,0.4513888955116272)
      (3,0.1388888955116272)
      (4,0.0972222238779068)
      (5,0.1736111044883728)
      (6,0.02083333395421505)
    };
  
    
    \legend{Original, DP-MEPF, DPSDA}
    %modifier
    \nextgroupplot[
         xlabel=\textsc{ViT-Base},
         width=0.32\textwidth,
         ytick pos=left,
         ylabel={\makecell{Non-Fractured\\($n=674$)}}
          ]
    % orig
    \addplot coordinates {
      (2,0.6557863354682922)
      };
    \addplot  coordinates {
    %dp-mepf
      (2,0.9465875625610352)
      (3,1)
      (4,1)
      (5,1)
      (6, 0.43916913866996765)
      };
      
    \addplot  coordinates {
    %dpsda
      (2,0.6557863354682922)
      (3,1)
      (4,0.28635016083717346)
      (5,0.7744807004928589)
      (6,0.998516321182251)
      };

    \nextgroupplot[
         xlabel=\textsc{ViT-Large},
         yticklabels={},
         width=0.32\textwidth,
         ytick pos=right
         ]
    \addplot coordinates {
     (2,0.6557863354682922)
      };
    \addplot  coordinates {
    %dp-mepf
      (2,0.9035608172416687)
      (3,1)
      (4,1)
      (5,1)
      (6,0.9866468906402588)
      };
      
    \addplot  coordinates {
    %dpsda
      (2,0.2047477811574936)
      (3,0.5830860733985901)
      (4,0.8189911246299744)
      (5,0.8041542768478394)
      (6,0.9154302477836609)
      };

      
  \nextgroupplot[
         xlabel=\textsc{BeiT-Base},
         yticklabels={},
         width=0.32\textwidth,
         ytick pos=right
         ]
    \addplot coordinates {
      (2,0.9821958541870117)
    };
    
    \addplot coordinates {
      (2,0.8842729926109314)
      (3,1)
      (4,1)
      (5,1)
      (6,1)
    };

    \addplot coordinates {
      (2,0.7433234453201294)
      (3,0.8931750655174255)
      (4,0.9836795330047607)
      (5,0.921364963054657)
      (6,0.9807121753692627)
    };
    

    \end{groupplot}
    
    \end{tikzpicture}

==> INCFIGS/figure-pixel-values.tex <==

\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
    group style={
        group size=3 by 2,
        yticklabels at=edge left,
        xlabels at=edge bottom,
        xticklabels at= edge bottom,
        horizontal sep=0.1cm,
        ylabels at=edge left,
        },
        width=0.42\textwidth,
        height=4cm,
        % legend pos=north east,
        legend cell align={left},
        legend style={font=\scriptsize},
        legend columns=-1,
        legend style={at={(1,1)},anchor=east},
        % legend pos=outer,
        ylabel=\emph{Density},
        xlabel=\emph{Colour Brightness},
        no markers,
        xtick pos=left,
        ytick pos=left,
        every axis plot/.append style={thick},
        x axis line style={opacity=0},
]

\nextgroupplot[title=\textsc{Red Channel}]
% Red_corpus_hist
\addplot [mark=none, color=bblue, legend entry=\textsc{DP-MEPF}] coordinates {
    (0.001953125, 0.003654345703125) (0.005859375, 0.000395751953125) (0.009765625, 0.001131640625) (0.013671875, 0.001870849609375) (0.017578125, 0.00306884765625) (0.021484375, 0.00461748046875) (0.025390625, 0.00677119140625) (0.029296875, 0.009212109375) (0.033203125, 0.011433056640625) (0.037109375, 0.013340966796875) (0.041015625, 0.016208984375) (0.044921875, 0.01907783203125) (0.048828125, 0.02169423828125) (0.052734375, 0.023248046875) (0.056640625, 0.024017626953125) (0.060546875, 0.024385498046875) (0.064453125, 0.024557763671875) (0.068359375, 0.02527646484375) (0.072265625, 0.025265087890625) (0.076171875, 0.02450576171875) (0.080078125, 0.02455751953125) (0.083984375, 0.024096484375) (0.087890625, 0.023507470703125) (0.091796875, 0.0226203125) (0.095703125, 0.022040234375) (0.099609375, 0.021861572265625) (0.103515625, 0.021497509765625) (0.107421875, 0.021096630859375) (0.111328125, 0.020777587890625) (0.115234375, 0.021015869140625) (0.119140625, 0.02087939453125) (0.123046875, 0.020545751953125) (0.126953125, 0.01959892578125) (0.130859375, 0.01856474609375) (0.134765625, 0.017517138671875) (0.138671875, 0.016445166015625) (0.142578125, 0.0153533203125) (0.146484375, 0.01417216796875) (0.150390625, 0.013066845703125) (0.154296875, 0.011913916015625) (0.158203125, 0.01084013671875) (0.162109375, 0.010030322265625) (0.166015625, 0.00931083984375) (0.169921875, 0.008718359375) (0.173828125, 0.007849609375) (0.177734375, 0.007159423828125) (0.181640625, 0.00715556640625) (0.185546875, 0.005117578125) (0.189453125, 0.004922998046875) (0.193359375, 0.004781396484375) (0.197265625, 0.0046318359375) (0.201171875, 0.004525732421875) (0.205078125, 0.004399951171875) (0.208984375, 0.004282470703125) (0.212890625, 0.004280810546875) (0.216796875, 0.004332861328125) (0.220703125, 0.004335546875) (0.224609375, 0.004375390625) (0.228515625, 0.004430810546875) (0.232421875, 0.00447578125) (0.236328125, 0.00450419921875) (0.240234375, 0.00452177734375) (0.244140625, 0.00451513671875) (0.248046875, 0.00452822265625) (0.251953125, 0.004459521484375) (0.255859375, 0.00448935546875) (0.259765625, 0.004432861328125) (0.263671875, 0.004379150390625) (0.267578125, 0.004307763671875) (0.271484375, 0.004205224609375) (0.275390625, 0.004136181640625) (0.279296875, 0.004035498046875) (0.283203125, 0.0039443359375) (0.287109375, 0.003857080078125) (0.291015625, 0.00377763671875) (0.294921875, 0.003713134765625) (0.298828125, 0.003602978515625) (0.302734375, 0.0035322265625) (0.306640625, 0.00346943359375) (0.310546875, 0.003361376953125) (0.314453125, 0.00330712890625) (0.318359375, 0.003197509765625) (0.322265625, 0.003150048828125) (0.326171875, 0.00306025390625) (0.330078125, 0.00298203125) (0.333984375, 0.00290849609375) (0.337890625, 0.00277978515625) (0.341796875, 0.00273759765625) (0.345703125, 0.00264736328125) (0.349609375, 0.0025662109375) (0.353515625, 0.00251162109375) (0.357421875, 0.00239658203125) (0.361328125, 0.00231044921875) (0.365234375, 0.002237744140625) (0.369140625, 0.0021837890625) (0.373046875, 0.002097607421875) (0.376953125, 0.002029833984375) (0.380859375, 0.0019703125) (0.384765625, 0.001923388671875) (0.388671875, 0.0018515625) (0.392578125, 0.001810888671875) (0.396484375, 0.0017474609375) (0.400390625, 0.001683251953125) (0.404296875, 0.00162880859375) (0.408203125, 0.001580712890625) (0.412109375, 0.001525) (0.416015625, 0.0014662109375) (0.419921875, 0.00143857421875) (0.423828125, 0.00140205078125) (0.427734375, 0.001338720703125) (0.431640625, 0.001313330078125) (0.435546875, 0.00127646484375) (0.439453125, 0.001236962890625) (0.443359375, 0.001187158203125) (0.447265625, 0.0011521484375) (0.451171875, 0.001126025390625) (0.455078125, 0.0010953125) (0.458984375, 0.001065185546875) (0.462890625, 0.001032373046875) (0.466796875, 0.001013671875) (0.470703125, 0.000972998046875) (0.474609375, 0.00095048828125) (0.478515625, 0.000918896484375) (0.482421875, 0.00090615234375) (0.486328125, 0.00088681640625) (0.490234375, 0.000853759765625) (0.494140625, 0.0008345703125) (0.498046875, 0.000819677734375) (0.501953125, 0.00079892578125) (0.505859375, 0.000776611328125) (0.509765625, 0.00074599609375) (0.513671875, 0.000759130859375) (0.517578125, 0.000721728515625) (0.521484375, 0.000707275390625) (0.525390625, 0.00070380859375) (0.529296875, 0.000683544921875) (0.533203125, 0.000661474609375) (0.537109375, 0.000652001953125) (0.541015625, 0.000630712890625) (0.544921875, 0.00062275390625) (0.548828125, 0.000599560546875) (0.552734375, 0.000588134765625) (0.556640625, 0.000578173828125) (0.560546875, 0.0005732421875) (0.564453125, 0.000551611328125) (0.568359375, 0.00054345703125) (0.572265625, 0.00052216796875) (0.576171875, 0.000514599609375) (0.580078125, 0.000508203125) (0.583984375, 0.000483984375) (0.587890625, 0.000471875) (0.591796875, 0.000470751953125) (0.595703125, 0.000449365234375) (0.599609375, 0.000450390625) (0.603515625, 0.00043544921875) (0.607421875, 0.00042412109375) (0.611328125, 0.000414208984375) (0.615234375, 0.0004064453125) (0.619140625, 0.0003923828125) (0.623046875, 0.000389306640625) (0.626953125, 0.00038759765625) (0.630859375, 0.00037275390625) (0.634765625, 0.000363232421875) (0.638671875, 0.00036142578125) (0.642578125, 0.00035078125) (0.646484375, 0.000347216796875) (0.650390625, 0.0003451171875) (0.654296875, 0.000333056640625) (0.658203125, 0.0003310546875) (0.662109375, 0.000326708984375) (0.666015625, 0.000314404296875) (0.669921875, 0.000306494140625) (0.673828125, 0.0003115234375) (0.677734375, 0.0002939453125) (0.681640625, 0.00029833984375) (0.685546875, 0.000287255859375) (0.689453125, 0.00027919921875) (0.693359375, 0.000286083984375) (0.697265625, 0.000273876953125) (0.701171875, 0.000275439453125) (0.705078125, 0.000271533203125) (0.708984375, 0.000262060546875) (0.712890625, 0.00026396484375) (0.716796875, 0.00025966796875) (0.720703125, 0.000244873046875) (0.724609375, 0.000245654296875) (0.728515625, 0.00024697265625) (0.732421875, 0.000248095703125) (0.736328125, 0.00024052734375) (0.740234375, 0.00023994140625) (0.744140625, 0.00023291015625) (0.748046875, 0.000228857421875) (0.751953125, 0.000224462890625) (0.755859375, 0.000219384765625) (0.759765625, 0.000213134765625) (0.763671875, 0.0002103515625) (0.767578125, 0.000211767578125) (0.771484375, 0.000209765625) (0.775390625, 0.0002005859375) (0.779296875, 0.000199072265625) (0.783203125, 0.00020068359375) (0.787109375, 0.000198974609375) (0.791015625, 0.00019970703125) (0.794921875, 0.000201416015625) (0.798828125, 0.000194970703125) (0.802734375, 0.00019423828125) (0.806640625, 0.000186767578125) (0.810546875, 0.000180322265625) (0.814453125, 0.000184521484375) (0.818359375, 0.00017900390625) (0.822265625, 0.000178125) (0.826171875, 0.00017548828125) (0.830078125, 0.000168798828125) (0.833984375, 0.000168896484375) (0.837890625, 0.000165087890625) (0.841796875, 0.00016298828125) (0.845703125, 0.00016552734375) (0.849609375, 0.00015693359375) (0.853515625, 0.000157373046875) (0.857421875, 0.000154638671875) (0.861328125, 0.000149658203125) (0.865234375, 0.0001431640625) (0.869140625, 0.0001470703125) (0.873046875, 0.00014853515625) (0.876953125, 0.00014619140625) (0.880859375, 0.000138427734375) (0.884765625, 0.0001421875) (0.888671875, 0.000142041015625) (0.892578125, 0.000147314453125) (0.896484375, 0.000145361328125) (0.900390625, 0.000148828125) (0.904296875, 0.000147119140625) (0.908203125, 0.00014609375) (0.912109375, 0.000144970703125) (0.916015625, 0.000142822265625) (0.919921875, 0.00013447265625) (0.923828125, 0.00014296875) (0.927734375, 0.000143701171875) (0.931640625, 0.000142578125) (0.935546875, 0.0001400390625) (0.939453125, 0.000138671875) (0.943359375, 0.00013994140625) (0.947265625, 0.00014306640625) (0.951171875, 0.000139794921875) (0.955078125, 0.000140771484375) (0.958984375, 0.000144189453125) (0.962890625, 0.000146875) (0.966796875, 0.000145556640625) (0.970703125, 0.00014951171875) (0.974609375, 0.00015947265625) (0.978515625, 0.00017373046875) (0.982421875, 0.00018125) (0.986328125, 0.000222509765625) (0.990234375, 0.00019462890625) (0.994140625, 0.00026591796875) (0.998046875, 0.0)
};
% Red_reference_hist
\addplot [mark=none, color=ggreen, legend entry=\textsc{Original}]coordinates {
    (0.001953125, 0.004087355235451761) (0.005859375, 0.007402134379785605) (0.009765625, 0.007867085805895865) (0.013671875, 0.006440377344946401) (0.017578125, 0.005743324081163859) (0.021484375, 0.005021295941807044) (0.025390625, 0.0057873666012634) (0.029296875, 0.004176935777182236) (0.033203125, 0.00572687356431853) (0.037109375, 0.005832455972434916) (0.041015625, 0.007116942237748851) (0.044921875, 0.04103917914911945) (0.048828125, 0.008147043692572742) (0.052734375, 0.007687625622128637) (0.056640625, 0.013388851335183766) (0.060546875, 0.009342398066615621) (0.064453125, 0.013222028139356815) (0.068359375, 0.011937616649119449) (0.072265625, 0.011005246219372128) (0.076171875, 0.014682983585375191) (0.080078125, 0.05136838390122511) (0.083984375, 0.019167992678024503) (0.087890625, 0.01586607484686064) (0.091796875, 0.015865401871171515) (0.095703125, 0.015970460853751915) (0.099609375, 0.016552136174387444) (0.103515625, 0.01627419721477795) (0.107421875, 0.01738004582216692) (0.111328125, 0.03229094384092649) (0.115234375, 0.01688249246267228) (0.119140625, 0.018008829441041346) (0.123046875, 0.018451946544793263) (0.126953125, 0.01548554448219755) (0.130859375, 0.013973517658882082) (0.134765625, 0.015523156345712098) (0.138671875, 0.014679020506316998) (0.142578125, 0.014294227962289434) (0.146484375, 0.015592846717075039) (0.150390625, 0.014319875813552834) (0.154296875, 0.013679202957503828) (0.158203125, 0.012672431326569679) (0.162109375, 0.01186037399502297) (0.166015625, 0.010369732843606433) (0.169921875, 0.010905645817381317) (0.173828125, 0.01013269585088055) (0.177734375, 0.009628786609877489) (0.181640625, 0.010570204823889739) (0.185546875, 0.00890548729421899) (0.189453125, 0.008958502823506891) (0.193359375, 0.00878652014739663) (0.197265625, 0.00796833125957121) (0.201171875, 0.007684036418453293) (0.205078125, 0.00694286585949464) (0.208984375, 0.006743365955206738) (0.212890625, 0.0060252261198315464) (0.216796875, 0.005980809724349158) (0.220703125, 0.005821837911562021) (0.224609375, 0.00529198171898928) (0.228515625, 0.00513398198219755) (0.232421875, 0.005022716668261869) (0.236328125, 0.004693706331355283) (0.240234375, 0.004608761844372129) (0.244140625, 0.004394157374617152) (0.248046875, 0.004169682594754977) (0.251953125, 0.004018412614854518) (0.255859375, 0.003959489854517611) (0.259765625, 0.003866095783882083) (0.263671875, 0.003799770290964778) (0.267578125, 0.0036898509284073507) (0.271484375, 0.0036227029096477796) (0.275390625, 0.003590699176875957) (0.279296875, 0.003462908571018377) (0.283203125, 0.003404284910987749) (0.287109375, 0.003369738825612557) (0.291015625, 0.0033168728464777948) (0.294921875, 0.003278214131891271) (0.298828125, 0.0032652780436447167) (0.302734375, 0.0032640816424196017) (0.306640625, 0.0031897552163093414) (0.310546875, 0.0031665001674961715) (0.314453125, 0.0031918489184532923) (0.318359375, 0.003109671109303216) (0.322265625, 0.003115952215735069) (0.326171875, 0.0031238783738514546) (0.330078125, 0.0031181206929555894) (0.333984375, 0.003111989136676876) (0.337890625, 0.0030435699416156204) (0.341796875, 0.0030225581450995407) (0.345703125, 0.0029303604756891273) (0.349609375, 0.0029372397827335376) (0.353515625, 0.0028414529096477794) (0.357421875, 0.002789708556661562) (0.361328125, 0.0027526201186830017) (0.365234375, 0.0027256263160413477) (0.369140625, 0.0026535431422281775) (0.373046875, 0.002595966333269525) (0.376953125, 0.00251117139643951) (0.380859375, 0.0024801397396630935) (0.384765625, 0.0024273485356049005) (0.388671875, 0.0023623689940658497) (0.392578125, 0.0023452455015313934) (0.396484375, 0.0023041939844946403) (0.400390625, 0.002254692883805513) (0.404296875, 0.002243027971860643) (0.408203125, 0.0022073602603369068) (0.412109375, 0.0021607006125574273) (0.416015625, 0.002125705876722818) (0.419921875, 0.002087271487366003) (0.423828125, 0.0020500334992343034) (0.427734375, 0.0020038972769908115) (0.431640625, 0.0019636682857963246) (0.435546875, 0.0019270284982771822) (0.439453125, 0.0018556183001531394) (0.443359375, 0.0018452993395865237) (0.447265625, 0.0017806936734303216) (0.451171875, 0.001758261150459418) (0.455078125, 0.0017342583508805512) (0.458984375, 0.0016738400890122511) (0.462890625, 0.0016483417879019908) (0.466796875, 0.0016291993683001532) (0.470703125, 0.0015842595472817765) (0.474609375, 0.001562275674770291) (0.478515625, 0.0015180088294410414) (0.482421875, 0.0014804717410030629) (0.486328125, 0.0014797987653139358) (0.490234375, 0.0014448788045558958) (0.494140625, 0.001396050679555896) (0.498046875, 0.0014168381508422665) (0.501953125, 0.0024328818912710565) (0.505859375, 0.00130908726550536) (0.509765625, 0.0012948052258805512) (0.513671875, 0.001266764572166922) (0.517578125, 0.0012328914624808575) (0.521484375, 0.0012056733346094946) (0.525390625, 0.0011922885959035222) (0.529296875, 0.0011883255168453292) (0.533203125, 0.0011315712337289434) (0.537109375, 0.001134412686638591) (0.541015625, 0.00108349085949464) (0.544921875, 0.0010765367773736601) (0.548828125, 0.0010345879594180704) (0.552734375, 0.0010339149837289433) (0.556640625, 0.0010084914576952526) (0.560546875, 0.0010024346764931087) (0.564453125, 0.0009915175153139358) (0.568359375, 0.0009652714634379786) (0.572265625, 0.0009568218797856049) (0.576171875, 0.0009280334753062787) (0.580078125, 0.0009219766941041348) (0.583984375, 0.000921677593797856) (0.587890625, 0.0009059000526416539) (0.591796875, 0.0008980486696018377) (0.595703125, 0.0008635025842266463) (0.599609375, 0.0008667179125191424) (0.603515625, 0.0009048532015696784) (0.607421875, 0.0008750179460183768) (0.611328125, 0.0008328448028330781) (0.615234375, 0.0008400979852603369) (0.619140625, 0.0008415187117151608) (0.623046875, 0.0008229744927258806) (0.626953125, 0.0008201330398162328) (0.630859375, 0.0008059257752679939) (0.634765625, 0.0007995698937595712) (0.638671875, 0.000794036538093415) (0.642578125, 0.0007733986169601838) (0.646484375, 0.0007757166443338438) (0.650390625, 0.0007629301062404288) (0.654296875, 0.0007477507656967841) (0.658203125, 0.0007352633279096478) (0.662109375, 0.0007169434341500766) (0.666015625, 0.0007147749569295559) (0.669921875, 0.00070916682618683) (0.673828125, 0.0007001190419218989) (0.677734375, 0.0007244957168836141) (0.681640625, 0.0006957820874808576) (0.685546875, 0.0006816495980091884) (0.689453125, 0.0006822477986217457) (0.693359375, 0.0006823973487748851) (0.697265625, 0.0007013154431470138) (0.701171875, 0.0006619089777947933) (0.705078125, 0.0006585440993491578) (0.708984375, 0.0006446359351071976) (0.712890625, 0.0006354386006891271) (0.716796875, 0.0006278115428790199) (0.720703125, 0.0006417197071209801) (0.724609375, 0.0006333448985451761) (0.728515625, 0.0006293070444104135) (0.732421875, 0.0006329710231623277) (0.736328125, 0.0006290827191807045) (0.740234375, 0.0006150250047856049) (0.744140625, 0.000605005144525268) (0.748046875, 0.0006006681900842266) (0.751953125, 0.0006539080446018377) (0.755859375, 0.0006087438983537519) (0.759765625, 0.0005401003780627871) (0.763671875, 0.0005513166395482388) (0.767578125, 0.0005697113083843798) (0.771484375, 0.0005191633566232771) (0.775390625, 0.000508993946209801) (0.779296875, 0.0005033110403905054) (0.783203125, 0.0004994975114854518) (0.787109375, 0.00048050464203675344) (0.791015625, 0.00047571903713629403) (0.794921875, 0.0004703352316232772) (0.798828125, 0.00046390457503828485) (0.802734375, 0.0004692883805513017) (0.806640625, 0.00047601813744257277) (0.810546875, 0.0006618342027182235) (0.814453125, 0.00048536502201378253) (0.818359375, 0.0004828226694104135) (0.822265625, 0.0005114615237366003) (0.826171875, 0.00047070910700612557) (0.830078125, 0.00047212983346094946) (0.833984375, 0.0004609883470520674) (0.837890625, 0.00047422353560490045) (0.841796875, 0.0006137538284839203) (0.845703125, 0.0005077975449846861) (0.849609375, 0.0006462062117151608) (0.853515625, 0.0005361372990045942) (0.857421875, 0.0005670194056278713) (0.861328125, 0.0005321742199464012) (0.865234375, 0.0005445121075803982) (0.869140625, 0.0005412220042113323) (0.873046875, 0.0005810023449464013) (0.876953125, 0.000628260193338438) (0.880859375, 0.0006656477316232772) (0.884765625, 0.0007525363705972435) (0.888671875, 0.0009668417400459418) (0.892578125, 0.0009215280436447167) (0.896484375, 0.0008973756939127106) (0.900390625, 0.0011728470759954058) (0.904296875, 0.0025596256460566616) (0.908203125, 0.0005036101406967841) (0.912109375, 0.000488505575229709) (0.916015625, 0.0003792591883614089) (0.919921875, 0.0005214813839969372) (0.923828125, 0.0008593151799387443) (0.927734375, 6.378314031393568e-05) (0.931640625, 3.6938887825421136e-05) (0.935546875, 3.409743491577335e-05) (0.939453125, 3.5817261676875954e-05) (0.943359375, 3.417220999234303e-05) (0.947265625, 3.84343893568147e-05) (0.951171875, 3.267670846094946e-05) (0.955078125, 3.3947884762634e-05) (0.958984375, 2.7741553407350687e-05) (0.962890625, 2.669470233537519e-05) (0.966796875, 2.2806398353751913e-05) (0.970703125, 2.0862246362940276e-05) (0.974609375, 1.817034360643185e-05) (0.978515625, 1.4655915007656969e-05) (0.982421875, 1.0094635336906585e-05) (0.986328125, 3.439653522205207e-06) (0.990234375, 7.477507656967841e-07) (0.994140625, 2.2432522970903522e-07) (0.998046875, 0.0)
};
\addplot [mark=none, color=rred, legend entry=\textsc{DPSDA}] coordinates {
    (0.001953125, 0.006714451605513165) (0.005859375, 0.007700657002730401) (0.009765625, 0.004656350519898264) (0.013671875, 0.0029604424979428486) (0.017578125, 0.0023500909354428486) (0.021484375, 0.0020011933815828847) (0.025390625, 0.0018620288421977859) (0.029296875, 0.001765015452012268) (0.033203125, 0.001714974659634949) (0.037109375, 0.0016721660401705567) (0.041015625, 0.0016430912440155594) (0.044921875, 0.0016173768514362657) (0.048828125, 0.0016169385379263914) (0.052734375, 0.0016140164478605625) (0.056640625, 0.0016020358785906643) (0.060546875, 0.0016025472443521843) (0.064453125, 0.001618910948720826) (0.068359375, 0.0016417763034859366) (0.072265625, 0.0016117518280595452) (0.076171875, 0.0016324256152752843) (0.080078125, 0.0016475474313659485) (0.083984375, 0.0016449906025583483) (0.087890625, 0.001660258523152304) (0.091796875, 0.0016845118706986834) (0.095703125, 0.0017303886847321963) (0.099609375, 0.0017500397404248953) (0.103515625, 0.0017604131601585877) (0.107421875, 0.001802272100351586) (0.111328125, 0.0018227267308123878) (0.115234375, 0.0018602755881582886) (0.119140625, 0.0018867935555056852) (0.123046875, 0.001925584301129563) (0.126953125, 0.001958896127880012) (0.130859375, 0.0019754789890035905) (0.134765625, 0.0020193103399910235) (0.138671875, 0.0020449516803186713) (0.142578125, 0.0020647488405146617) (0.146484375, 0.0021342945840813884) (0.150390625, 0.0021344406885846798) (0.154296875, 0.002176372681029324) (0.158203125, 0.0022053013726810295) (0.162109375, 0.0022280936751944945) (0.166015625, 0.002267980204593058) (0.169921875, 0.002273166914459904) (0.173828125, 0.00232035866902304) (0.177734375, 0.0023451233823309397) (0.181640625, 0.00238011541086924) (0.185546875, 0.0024011544593432075) (0.189453125, 0.0024813658316502093) (0.193359375, 0.0024899859973444047) (0.197265625, 0.0025424375140260325) (0.201171875, 0.0026183388034859366) (0.205078125, 0.00263740544116547) (0.208984375, 0.0026817481579144227) (0.212890625, 0.002721123321551466) (0.216796875, 0.0027915456921379415) (0.220703125, 0.0028464809853755236) (0.224609375, 0.002964241215028426) (0.228515625, 0.003045475318858468) (0.232421875, 0.003156806950366547) (0.236328125, 0.0032532359225388987) (0.240234375, 0.0033992673735786954) (0.244140625, 0.0035314919490574506) (0.248046875, 0.0036470606111609813) (0.251953125, 0.0038295451357719928) (0.255859375, 0.003998661098331837) (0.259765625, 0.004115033335203471) (0.263671875, 0.004282249939220527) (0.267578125, 0.004389782853643028) (0.271484375, 0.0045046209932301014) (0.275390625, 0.0045931603222247154) (0.279296875, 0.004639548502019749) (0.283203125, 0.004696310101548474) (0.287109375, 0.004693680220489228) (0.291015625, 0.004671326231485637) (0.294921875, 0.004701350706912029) (0.298828125, 0.004684621741285158) (0.302734375, 0.004735100847172352) (0.306640625, 0.0047964647385547576) (0.310546875, 0.004855783166891083) (0.314453125, 0.004924013969928187) (0.318359375, 0.005053827821102633) (0.322265625, 0.005165086400359066) (0.326171875, 0.005313601627954818) (0.330078125, 0.0055016381236909035) (0.333984375, 0.005701947397703471) (0.337890625, 0.005875957861123579) (0.341796875, 0.0060824765765260325) (0.345703125, 0.006291186859477858) (0.349609375, 0.0065152381152752846) (0.353515625, 0.0067841434535831835) (0.357421875, 0.006963267574618492) (0.361328125, 0.007154080055917116) (0.365234375, 0.007285062743117894) (0.369140625, 0.007428829574356673) (0.373046875, 0.007505826647591263) (0.376953125, 0.007598018589168163) (0.380859375, 0.007580632153276481) (0.384765625, 0.0077292934853755236) (0.388671875, 0.0077444883537178336) (0.392578125, 0.007899286074955117) (0.396484375, 0.007952541166404847) (0.400390625, 0.00803596683778426) (0.404296875, 0.008099741453470975) (0.408203125, 0.008088418354465889) (0.412109375, 0.008023401850501197) (0.416015625, 0.007877954817474567) (0.419921875, 0.007768960858019151) (0.423828125, 0.007692182941539497) (0.427734375, 0.007619642055655297) (0.431640625, 0.007625997601548474) (0.435546875, 0.007566240859702274) (0.439453125, 0.007555429126458707) (0.443359375, 0.007546151490499701) (0.447265625, 0.007510575043948234) (0.451171875, 0.007521094568185218) (0.455078125, 0.007473683656867146) (0.458984375, 0.00748179245679982) (0.462890625, 0.007462871923623579) (0.466796875, 0.007439276046342011) (0.470703125, 0.007435988695017953) (0.474609375, 0.0073822952900583485) (0.478515625, 0.00733532269225015) (0.482421875, 0.007302376126757929) (0.486328125, 0.007275273741397367) (0.490234375, 0.007260298029809994) (0.494140625, 0.0071905331294883305) (0.498046875, 0.007178114246708557) (0.501953125, 0.007148308928037104) (0.505859375, 0.007136693620025434) (0.509765625, 0.007086506723144824) (0.513671875, 0.0070532679486460205) (0.517578125, 0.006970645852034709) (0.521484375, 0.0069601993800493716) (0.525390625, 0.006906725131844703) (0.529296875, 0.006856611287215739) (0.533203125, 0.00681511760828097) (0.537109375, 0.006768583323982645) (0.541015625, 0.006794882134575105) (0.544921875, 0.006686253436377918) (0.548828125, 0.0066739806581014366) (0.552734375, 0.006618168737844105) (0.556640625, 0.006550741509575105) (0.560546875, 0.006554540226660683) (0.564453125, 0.006566301639175643) (0.568359375, 0.006483752594815978) (0.572265625, 0.006478127571439258) (0.576171875, 0.006440943975351586) (0.580078125, 0.00645248623111161) (0.583984375, 0.0064429163861460205) (0.587890625, 0.006452194022105027) (0.591796875, 0.006472137286804309) (0.595703125, 0.006412453597209755) (0.599609375, 0.006463955434619988) (0.603515625, 0.006501723448720826) (0.607421875, 0.006497778627131957) (0.611328125, 0.006428963406081688) (0.615234375, 0.0063905379217160385) (0.619140625, 0.006266860459679832) (0.623046875, 0.006103150363741771) (0.626953125, 0.0059080277995960506) (0.630859375, 0.005655267008901855) (0.634765625, 0.00544553399442699) (0.638671875, 0.005269039754450928) (0.642578125, 0.005094883186527528) (0.646484375, 0.004911887296154997) (0.650390625, 0.004734297272404249) (0.654296875, 0.004609597078845003) (0.658203125, 0.004438435653239078) (0.662109375, 0.004361657736759426) (0.666015625, 0.004248061485450329) (0.669921875, 0.004109335259575105) (0.673828125, 0.004036575216935966) (0.677734375, 0.003939196565492221) (0.681640625, 0.0038264769412028727) (0.685546875, 0.0037233271618791145) (0.689453125, 0.003650055753478456) (0.693359375, 0.003570501851436266) (0.697265625, 0.0035190000140260325) (0.701171875, 0.003426077549932675) (0.705078125, 0.003349664894711251) (0.708984375, 0.0032457845928710355) (0.712890625, 0.003164988802550868) (0.716796875, 0.0030911329761370435) (0.720703125, 0.003025020688397666) (0.724609375, 0.0029630723790020947) (0.728515625, 0.0028971061957660084) (0.732421875, 0.0028190133387567323) (0.736328125, 0.0027515861104877317) (0.740234375, 0.0026997920640709156) (0.744140625, 0.002646829181627768) (0.748046875, 0.0026119832575927588) (0.751953125, 0.002576552915544584) (0.755859375, 0.002521836779061939) (0.759765625, 0.0024514874607271097) (0.763671875, 0.002436219540133154) (0.767578125, 0.002393995338681927) (0.771484375, 0.0023569578470975464) (0.775390625, 0.002317217422202274) (0.779296875, 0.0022822984459156194) (0.783203125, 0.0022534428065155597) (0.787109375, 0.0022196196140035905) (0.791015625, 0.002205666633939258) (0.794921875, 0.0022058127384425494) (0.798828125, 0.002173888904473369) (0.802734375, 0.002151096601959904) (0.806640625, 0.0021612508649386593) (0.810546875, 0.002146786519112807) (0.814453125, 0.0021680447243417117) (0.818359375, 0.002180828868379713) (0.822265625, 0.0021424033840140634) (0.826171875, 0.0021456907353381207) (0.830078125, 0.002139700450703172) (0.833984375, 0.0021594245586475163) (0.837890625, 0.0021549683712971273) (0.841796875, 0.0021817054953994614) (0.845703125, 0.0022112916573159783) (0.849609375, 0.0022196926662552364) (0.853515625, 0.002237079102146918) (0.857421875, 0.0022051552681777377) (0.861328125, 0.002170601553149312) (0.865234375, 0.0021916406016232793) (0.869140625, 0.002154018692025733) (0.873046875, 0.0021028090636220826) (0.876953125, 0.0020389613956837225) (0.880859375, 0.001969123443110413) (0.884765625, 0.0018747399339841412) (0.888671875, 0.0017517929944643926) (0.892578125, 0.001665737442025733) (0.896484375, 0.0015661672230326152) (0.900390625, 0.0014688616238405147) (0.904296875, 0.0013769618912701975) (0.908203125, 0.001263950057974267) (0.912109375, 0.001154956098518851) (0.916015625, 0.0010363922940978456) (0.919921875, 0.0009280558049072411) (0.923828125, 0.0008195001589616996) (0.927734375, 0.0007252627543387194) (0.931640625, 0.0006582007873279474) (0.935546875, 0.0005582653070766009) (0.939453125, 0.0004809029725837822) (0.943359375, 0.0004043442128590664) (0.947265625, 0.0003526232186938959) (0.951171875, 0.00031346721181178935) (0.955078125, 0.00027650277247905444) (0.958984375, 0.00024925428261520047) (0.962890625, 0.00023690845208707362) (0.966796875, 0.00021886454593058048) (0.970703125, 0.00021338562705715142) (0.974609375, 0.00021842623242070616) (0.978515625, 0.00022923796566427288) (0.982421875, 0.00023639708632555356) (0.986328125, 0.0002800823328096948) (0.990234375, 0.0001349275087896469) (0.994140625, 5.84418013165769e-07) (0.998046875, 1.4610450329144225e-07)
};
\nextgroupplot[title=\textsc{Green Channel}]
% Green_corpus_hist

\addplot [mark=none, color=bblue] coordinates {
    (0.001953125, 0.00365546875) (0.005859375, 0.0004052734375) (0.009765625, 0.001149365234375) (0.013671875, 0.001914013671875) (0.017578125, 0.003097607421875) (0.021484375, 0.004664306640625) (0.025390625, 0.006794873046875) (0.029296875, 0.009193505859375) (0.033203125, 0.01135712890625) (0.037109375, 0.013252001953125) (0.041015625, 0.01603740234375) (0.044921875, 0.01886181640625) (0.048828125, 0.02146142578125) (0.052734375, 0.022975634765625) (0.056640625, 0.02375498046875) (0.060546875, 0.024131787109375) (0.064453125, 0.024268017578125) (0.068359375, 0.02496220703125) (0.072265625, 0.02502353515625) (0.076171875, 0.0242291015625) (0.080078125, 0.0243046875) (0.083984375, 0.0238716796875) (0.087890625, 0.023306005859375) (0.091796875, 0.022455419921875) (0.095703125, 0.0218140625) (0.099609375, 0.021637109375) (0.103515625, 0.021324609375) (0.107421875, 0.020914208984375) (0.111328125, 0.020602685546875) (0.115234375, 0.020709912109375) (0.119140625, 0.0207189453125) (0.123046875, 0.02040205078125) (0.126953125, 0.019643212890625) (0.130859375, 0.018618310546875) (0.134765625, 0.017624267578125) (0.138671875, 0.01662578125) (0.142578125, 0.01555595703125) (0.146484375, 0.01441806640625) (0.150390625, 0.01338935546875) (0.154296875, 0.012246484375) (0.158203125, 0.0111857421875) (0.162109375, 0.01030986328125) (0.166015625, 0.00954833984375) (0.169921875, 0.008992626953125) (0.173828125, 0.008281689453125) (0.177734375, 0.00747265625) (0.181640625, 0.008039892578125) (0.185546875, 0.005467236328125) (0.189453125, 0.005172607421875) (0.193359375, 0.004958984375) (0.197265625, 0.004851708984375) (0.201171875, 0.004770361328125) (0.205078125, 0.00462568359375) (0.208984375, 0.004486572265625) (0.212890625, 0.004449755859375) (0.216796875, 0.0044837890625) (0.220703125, 0.0044837890625) (0.224609375, 0.004555517578125) (0.228515625, 0.004569189453125) (0.232421875, 0.004597119140625) (0.236328125, 0.00462724609375) (0.240234375, 0.004654296875) (0.244140625, 0.0046451171875) (0.248046875, 0.00460400390625) (0.251953125, 0.00459150390625) (0.255859375, 0.004541162109375) (0.259765625, 0.0045310546875) (0.263671875, 0.0044326171875) (0.267578125, 0.0043435546875) (0.271484375, 0.004258154296875) (0.275390625, 0.0041611328125) (0.279296875, 0.004073779296875) (0.283203125, 0.00396279296875) (0.287109375, 0.003893603515625) (0.291015625, 0.00379970703125) (0.294921875, 0.0036841796875) (0.298828125, 0.003614794921875) (0.302734375, 0.003550537109375) (0.306640625, 0.003443798828125) (0.310546875, 0.003375830078125) (0.314453125, 0.003292578125) (0.318359375, 0.003201171875) (0.322265625, 0.003123486328125) (0.326171875, 0.003045556640625) (0.330078125, 0.002966357421875) (0.333984375, 0.002864794921875) (0.337890625, 0.00277685546875) (0.341796875, 0.0027103515625) (0.345703125, 0.002615771484375) (0.349609375, 0.0025564453125) (0.353515625, 0.00244697265625) (0.357421875, 0.002355712890625) (0.361328125, 0.002274267578125) (0.365234375, 0.002202392578125) (0.369140625, 0.002134130859375) (0.373046875, 0.002051416015625) (0.376953125, 0.002004443359375) (0.380859375, 0.0019421875) (0.384765625, 0.001875439453125) (0.388671875, 0.001833154296875) (0.392578125, 0.001758056640625) (0.396484375, 0.001695458984375) (0.400390625, 0.001636767578125) (0.404296875, 0.001601806640625) (0.408203125, 0.001522021484375) (0.412109375, 0.001483447265625) (0.416015625, 0.0014498046875) (0.419921875, 0.001388720703125) (0.423828125, 0.001343798828125) (0.427734375, 0.001323046875) (0.431640625, 0.0012744140625) (0.435546875, 0.00122998046875) (0.439453125, 0.001182373046875) (0.443359375, 0.0011447265625) (0.447265625, 0.0011298828125) (0.451171875, 0.001088427734375) (0.455078125, 0.0010609375) (0.458984375, 0.00103369140625) (0.462890625, 0.00099482421875) (0.466796875, 0.00096572265625) (0.470703125, 0.00094375) (0.474609375, 0.000920068359375) (0.478515625, 0.000907861328125) (0.482421875, 0.00087177734375) (0.486328125, 0.000847998046875) (0.490234375, 0.0008341796875) (0.494140625, 0.0008029296875) (0.498046875, 0.0007857421875) (0.501953125, 0.00076669921875) (0.505859375, 0.000754052734375) (0.509765625, 0.000733740234375) (0.513671875, 0.00071640625) (0.517578125, 0.000707080078125) (0.521484375, 0.000691943359375) (0.525390625, 0.000669873046875) (0.529296875, 0.0006490234375) (0.533203125, 0.000643017578125) (0.537109375, 0.000620654296875) (0.541015625, 0.000606982421875) (0.544921875, 0.000597607421875) (0.548828125, 0.000574072265625) (0.552734375, 0.000565869140625) (0.556640625, 0.000555126953125) (0.560546875, 0.0005443359375) (0.564453125, 0.00053427734375) (0.568359375, 0.000505419921875) (0.572265625, 0.000508056640625) (0.576171875, 0.00048837890625) (0.580078125, 0.00047822265625) (0.583984375, 0.000466162109375) (0.587890625, 0.000455615234375) (0.591796875, 0.0004384765625) (0.595703125, 0.000433935546875) (0.599609375, 0.0004279296875) (0.603515625, 0.0004134765625) (0.607421875, 0.00040576171875) (0.611328125, 0.000386474609375) (0.615234375, 0.00038798828125) (0.619140625, 0.0003830078125) (0.623046875, 0.00037333984375) (0.626953125, 0.00036220703125) (0.630859375, 0.00036044921875) (0.634765625, 0.000347119140625) (0.638671875, 0.000345751953125) (0.642578125, 0.000329736328125) (0.646484375, 0.00033046875) (0.650390625, 0.00032802734375) (0.654296875, 0.000321875) (0.658203125, 0.000312646484375) (0.662109375, 0.000311279296875) (0.666015625, 0.00029638671875) (0.669921875, 0.000293701171875) (0.673828125, 0.000288623046875) (0.677734375, 0.000285791015625) (0.681640625, 0.00028583984375) (0.685546875, 0.00027509765625) (0.689453125, 0.0002732421875) (0.693359375, 0.000271923828125) (0.697265625, 0.00026357421875) (0.701171875, 0.0002689453125) (0.705078125, 0.000252734375) (0.708984375, 0.000252197265625) (0.712890625, 0.000245458984375) (0.716796875, 0.000250927734375) (0.720703125, 0.000235888671875) (0.724609375, 0.000233349609375) (0.728515625, 0.00023369140625) (0.732421875, 0.000230078125) (0.736328125, 0.00022470703125) (0.740234375, 0.000220361328125) (0.744140625, 0.000221630859375) (0.748046875, 0.000217578125) (0.751953125, 0.000218212890625) (0.755859375, 0.00021083984375) (0.759765625, 0.000212548828125) (0.763671875, 0.000206689453125) (0.767578125, 0.00019970703125) (0.771484375, 0.00020302734375) (0.775390625, 0.000195654296875) (0.779296875, 0.000196142578125) (0.783203125, 0.000188427734375) (0.787109375, 0.000189404296875) (0.791015625, 0.000191015625) (0.794921875, 0.000183349609375) (0.798828125, 0.00018212890625) (0.802734375, 0.000191845703125) (0.806640625, 0.00018623046875) (0.810546875, 0.000182958984375) (0.814453125, 0.0001765625) (0.818359375, 0.000174365234375) (0.822265625, 0.00016875) (0.826171875, 0.000167333984375) (0.830078125, 0.000169775390625) (0.833984375, 0.000160400390625) (0.837890625, 0.000157861328125) (0.841796875, 0.00015712890625) (0.845703125, 0.000156591796875) (0.849609375, 0.00015732421875) (0.853515625, 0.00015673828125) (0.857421875, 0.0001521484375) (0.861328125, 0.000150927734375) (0.865234375, 0.0001498046875) (0.869140625, 0.00014755859375) (0.873046875, 0.000144384765625) (0.876953125, 0.00013935546875) (0.880859375, 0.000143212890625) (0.884765625, 0.0001400390625) (0.888671875, 0.000138330078125) (0.892578125, 0.00014560546875) (0.896484375, 0.000145654296875) (0.900390625, 0.0001482421875) (0.904296875, 0.000140673828125) (0.908203125, 0.000142919921875) (0.912109375, 0.00014677734375) (0.916015625, 0.000143994140625) (0.919921875, 0.00014560546875) (0.923828125, 0.000145458984375) (0.927734375, 0.0001423828125) (0.931640625, 0.000141162109375) (0.935546875, 0.000142236328125) (0.939453125, 0.0001443359375) (0.943359375, 0.000143701171875) (0.947265625, 0.000139892578125) (0.951171875, 0.000143310546875) (0.955078125, 0.000141943359375) (0.958984375, 0.000145703125) (0.962890625, 0.000149169921875) (0.966796875, 0.0001515625) (0.970703125, 0.000153173828125) (0.974609375, 0.000165087890625) (0.978515625, 0.00017568359375) (0.982421875, 0.00019033203125) (0.986328125, 0.000221435546875) (0.990234375, 0.0002392578125) (0.994140625, 0.000303662109375) (0.998046875, 0.0)
};
% Green_reference_hist

\addplot [mark=none, color=ggreen]  coordinates {
    (0.001953125, 0.004087355235451761) (0.005859375, 0.007402134379785605) (0.009765625, 0.007867085805895865) (0.013671875, 0.006440377344946401) (0.017578125, 0.005743324081163859) (0.021484375, 0.005021295941807044) (0.025390625, 0.0057873666012634) (0.029296875, 0.004176935777182236) (0.033203125, 0.00572687356431853) (0.037109375, 0.005832455972434916) (0.041015625, 0.007116942237748851) (0.044921875, 0.04103917914911945) (0.048828125, 0.008147043692572742) (0.052734375, 0.007687625622128637) (0.056640625, 0.013388851335183766) (0.060546875, 0.009342398066615621) (0.064453125, 0.013222028139356815) (0.068359375, 0.011937616649119449) (0.072265625, 0.011005246219372128) (0.076171875, 0.014682983585375191) (0.080078125, 0.05136838390122511) (0.083984375, 0.019167992678024503) (0.087890625, 0.01586607484686064) (0.091796875, 0.015865401871171515) (0.095703125, 0.015970460853751915) (0.099609375, 0.016552136174387444) (0.103515625, 0.01627419721477795) (0.107421875, 0.01738004582216692) (0.111328125, 0.03229094384092649) (0.115234375, 0.01688249246267228) (0.119140625, 0.018008829441041346) (0.123046875, 0.018451946544793263) (0.126953125, 0.01548554448219755) (0.130859375, 0.013973517658882082) (0.134765625, 0.015523156345712098) (0.138671875, 0.014679020506316998) (0.142578125, 0.014294227962289434) (0.146484375, 0.015592846717075039) (0.150390625, 0.014319875813552834) (0.154296875, 0.013679202957503828) (0.158203125, 0.012672431326569679) (0.162109375, 0.01186037399502297) (0.166015625, 0.010369732843606433) (0.169921875, 0.010905645817381317) (0.173828125, 0.01013269585088055) (0.177734375, 0.009628786609877489) (0.181640625, 0.010570204823889739) (0.185546875, 0.00890548729421899) (0.189453125, 0.008958502823506891) (0.193359375, 0.00878652014739663) (0.197265625, 0.00796833125957121) (0.201171875, 0.007684036418453293) (0.205078125, 0.00694286585949464) (0.208984375, 0.006743365955206738) (0.212890625, 0.0060252261198315464) (0.216796875, 0.005980809724349158) (0.220703125, 0.005821837911562021) (0.224609375, 0.00529198171898928) (0.228515625, 0.00513398198219755) (0.232421875, 0.005022716668261869) (0.236328125, 0.004693706331355283) (0.240234375, 0.004608761844372129) (0.244140625, 0.004394157374617152) (0.248046875, 0.004169682594754977) (0.251953125, 0.004018412614854518) (0.255859375, 0.003959489854517611) (0.259765625, 0.003866095783882083) (0.263671875, 0.003799770290964778) (0.267578125, 0.0036898509284073507) (0.271484375, 0.0036227029096477796) (0.275390625, 0.003590699176875957) (0.279296875, 0.003462908571018377) (0.283203125, 0.003404284910987749) (0.287109375, 0.003369738825612557) (0.291015625, 0.0033168728464777948) (0.294921875, 0.003278214131891271) (0.298828125, 0.0032652780436447167) (0.302734375, 0.0032640816424196017) (0.306640625, 0.0031897552163093414) (0.310546875, 0.0031665001674961715) (0.314453125, 0.0031918489184532923) (0.318359375, 0.003109671109303216) (0.322265625, 0.003115952215735069) (0.326171875, 0.0031238783738514546) (0.330078125, 0.0031181206929555894) (0.333984375, 0.003111989136676876) (0.337890625, 0.0030435699416156204) (0.341796875, 0.0030225581450995407) (0.345703125, 0.0029303604756891273) (0.349609375, 0.0029372397827335376) (0.353515625, 0.0028414529096477794) (0.357421875, 0.002789708556661562) (0.361328125, 0.0027526201186830017) (0.365234375, 0.0027256263160413477) (0.369140625, 0.0026535431422281775) (0.373046875, 0.002595966333269525) (0.376953125, 0.00251117139643951) (0.380859375, 0.0024801397396630935) (0.384765625, 0.0024273485356049005) (0.388671875, 0.0023623689940658497) (0.392578125, 0.0023452455015313934) (0.396484375, 0.0023041939844946403) (0.400390625, 0.002254692883805513) (0.404296875, 0.002243027971860643) (0.408203125, 0.0022073602603369068) (0.412109375, 0.0021607006125574273) (0.416015625, 0.002125705876722818) (0.419921875, 0.002087271487366003) (0.423828125, 0.0020500334992343034) (0.427734375, 0.0020038972769908115) (0.431640625, 0.0019636682857963246) (0.435546875, 0.0019270284982771822) (0.439453125, 0.0018556183001531394) (0.443359375, 0.0018452993395865237) (0.447265625, 0.0017806936734303216) (0.451171875, 0.001758261150459418) (0.455078125, 0.0017342583508805512) (0.458984375, 0.0016738400890122511) (0.462890625, 0.0016483417879019908) (0.466796875, 0.0016291993683001532) (0.470703125, 0.0015842595472817765) (0.474609375, 0.001562275674770291) (0.478515625, 0.0015180088294410414) (0.482421875, 0.0014804717410030629) (0.486328125, 0.0014797987653139358) (0.490234375, 0.0014448788045558958) (0.494140625, 0.001396050679555896) (0.498046875, 0.0014168381508422665) (0.501953125, 0.0024328818912710565) (0.505859375, 0.00130908726550536) (0.509765625, 0.0012948052258805512) (0.513671875, 0.001266764572166922) (0.517578125, 0.0012328914624808575) (0.521484375, 0.0012056733346094946) (0.525390625, 0.0011922885959035222) (0.529296875, 0.0011883255168453292) (0.533203125, 0.0011315712337289434) (0.537109375, 0.001134412686638591) (0.541015625, 0.00108349085949464) (0.544921875, 0.0010765367773736601) (0.548828125, 0.0010345879594180704) (0.552734375, 0.0010339149837289433) (0.556640625, 0.0010084914576952526) (0.560546875, 0.0010024346764931087) (0.564453125, 0.0009915175153139358) (0.568359375, 0.0009652714634379786) (0.572265625, 0.0009568218797856049) (0.576171875, 0.0009280334753062787) (0.580078125, 0.0009219766941041348) (0.583984375, 0.000921677593797856) (0.587890625, 0.0009059000526416539) (0.591796875, 0.0008980486696018377) (0.595703125, 0.0008635025842266463) (0.599609375, 0.0008667179125191424) (0.603515625, 0.0009048532015696784) (0.607421875, 0.0008750179460183768) (0.611328125, 0.0008328448028330781) (0.615234375, 0.0008400979852603369) (0.619140625, 0.0008415187117151608) (0.623046875, 0.0008229744927258806) (0.626953125, 0.0008201330398162328) (0.630859375, 0.0008059257752679939) (0.634765625, 0.0007995698937595712) (0.638671875, 0.000794036538093415) (0.642578125, 0.0007733986169601838) (0.646484375, 0.0007757166443338438) (0.650390625, 0.0007629301062404288) (0.654296875, 0.0007477507656967841) (0.658203125, 0.0007352633279096478) (0.662109375, 0.0007169434341500766) (0.666015625, 0.0007147749569295559) (0.669921875, 0.00070916682618683) (0.673828125, 0.0007001190419218989) (0.677734375, 0.0007244957168836141) (0.681640625, 0.0006957820874808576) (0.685546875, 0.0006816495980091884) (0.689453125, 0.0006822477986217457) (0.693359375, 0.0006823973487748851) (0.697265625, 0.0007013154431470138) (0.701171875, 0.0006619089777947933) (0.705078125, 0.0006585440993491578) (0.708984375, 0.0006446359351071976) (0.712890625, 0.0006354386006891271) (0.716796875, 0.0006278115428790199) (0.720703125, 0.0006417197071209801) (0.724609375, 0.0006333448985451761) (0.728515625, 0.0006293070444104135) (0.732421875, 0.0006329710231623277) (0.736328125, 0.0006290827191807045) (0.740234375, 0.0006150250047856049) (0.744140625, 0.000605005144525268) (0.748046875, 0.0006006681900842266) (0.751953125, 0.0006539080446018377) (0.755859375, 0.0006087438983537519) (0.759765625, 0.0005401003780627871) (0.763671875, 0.0005513166395482388) (0.767578125, 0.0005697113083843798) (0.771484375, 0.0005191633566232771) (0.775390625, 0.000508993946209801) (0.779296875, 0.0005033110403905054) (0.783203125, 0.0004994975114854518) (0.787109375, 0.00048050464203675344) (0.791015625, 0.00047571903713629403) (0.794921875, 0.0004703352316232772) (0.798828125, 0.00046390457503828485) (0.802734375, 0.0004692883805513017) (0.806640625, 0.00047601813744257277) (0.810546875, 0.0006618342027182235) (0.814453125, 0.00048536502201378253) (0.818359375, 0.0004828226694104135) (0.822265625, 0.0005114615237366003) (0.826171875, 0.00047070910700612557) (0.830078125, 0.00047212983346094946) (0.833984375, 0.0004609883470520674) (0.837890625, 0.00047422353560490045) (0.841796875, 0.0006137538284839203) (0.845703125, 0.0005077975449846861) (0.849609375, 0.0006462062117151608) (0.853515625, 0.0005361372990045942) (0.857421875, 0.0005670194056278713) (0.861328125, 0.0005321742199464012) (0.865234375, 0.0005445121075803982) (0.869140625, 0.0005412220042113323) (0.873046875, 0.0005810023449464013) (0.876953125, 0.000628260193338438) (0.880859375, 0.0006656477316232772) (0.884765625, 0.0007525363705972435) (0.888671875, 0.0009668417400459418) (0.892578125, 0.0009215280436447167) (0.896484375, 0.0008973756939127106) (0.900390625, 0.0011728470759954058) (0.904296875, 0.0025596256460566616) (0.908203125, 0.0005036101406967841) (0.912109375, 0.000488505575229709) (0.916015625, 0.0003792591883614089) (0.919921875, 0.0005214813839969372) (0.923828125, 0.0008593151799387443) (0.927734375, 6.378314031393568e-05) (0.931640625, 3.6938887825421136e-05) (0.935546875, 3.409743491577335e-05) (0.939453125, 3.5817261676875954e-05) (0.943359375, 3.417220999234303e-05) (0.947265625, 3.84343893568147e-05) (0.951171875, 3.267670846094946e-05) (0.955078125, 3.3947884762634e-05) (0.958984375, 2.7741553407350687e-05) (0.962890625, 2.669470233537519e-05) (0.966796875, 2.2806398353751913e-05) (0.970703125, 2.0862246362940276e-05) (0.974609375, 1.817034360643185e-05) (0.978515625, 1.4655915007656969e-05) (0.982421875, 1.0094635336906585e-05) (0.986328125, 3.439653522205207e-06) (0.990234375, 7.477507656967841e-07) (0.994140625, 2.2432522970903522e-07) (0.998046875, 0.0)
};
% Green_corpus_hist

\addplot [mark=none, color=rred]  coordinates {
    (0.001953125, 0.01705894264755386) (0.005859375, 0.005275979718357271) (0.009765625, 0.0037699344984290844) (0.013671875, 0.0032164906399611013) (0.017578125, 0.0028716840121932974) (0.021484375, 0.0026710094769225013) (0.025390625, 0.002529215056478157) (0.029296875, 0.002403419079144225) (0.033203125, 0.002323280759088869) (0.037109375, 0.0022869737900209457) (0.041015625, 0.002208515671753441) (0.044921875, 0.002187038309769599) (0.048828125, 0.002162492753216637) (0.052734375, 0.002150877445204967) (0.056640625, 0.002115008789646918) (0.060546875, 0.002118150036467684) (0.064453125, 0.0021096759752767804) (0.068359375, 0.002141672861497606) (0.072265625, 0.0021907639746035308) (0.076171875, 0.0022841247522067624) (0.080078125, 0.0024163493276855175) (0.083984375, 0.0026775841795706164) (0.087890625, 0.003003031960652304) (0.091796875, 0.003273106134986535) (0.095703125, 0.0034267350201974867) (0.099609375, 0.0034050385014587074) (0.103515625, 0.0032665314323384203) (0.107421875, 0.0030615468142205266) (0.111328125, 0.002894257157951825) (0.115234375, 0.002783729101211849) (0.119140625, 0.0026821864714242968) (0.123046875, 0.0026461717113629565) (0.126953125, 0.0025829815136894077) (0.130859375, 0.0025609197336924) (0.134765625, 0.002529142004226511) (0.138671875, 0.0025308222060143625) (0.142578125, 0.0025118286205864752) (0.146484375, 0.002542510566277678) (0.150390625, 0.002528119272703471) (0.154296875, 0.0025502541049521243) (0.158203125, 0.0025709278921678637) (0.162109375, 0.00260650433871933) (0.166015625, 0.0026081845405071815) (0.169921875, 0.002655230190567026) (0.173828125, 0.0026864965542713944) (0.177734375, 0.002760790694195093) (0.181640625, 0.0028064483514736683) (0.185546875, 0.002878550923847995) (0.189453125, 0.002968770454630461) (0.193359375, 0.0030399233477333932) (0.197265625, 0.0031736089682450628) (0.201171875, 0.0032809227259126272) (0.205078125, 0.003413001196888091) (0.208984375, 0.0035393815922351887) (0.212890625, 0.003712077115125673) (0.216796875, 0.0038419640185517654) (0.220703125, 0.00397711068409635) (0.224609375, 0.004057468160906643) (0.228515625, 0.004176543331089168) (0.232421875, 0.0042823229914721725) (0.236328125, 0.004328857275770497) (0.240234375, 0.0043631918340439856) (0.244140625, 0.004348581383714842) (0.248046875, 0.00431702281100389) (0.251953125, 0.004275309975314183) (0.255859375, 0.0042697580041891085) (0.259765625, 0.0042335971396244764) (0.263671875, 0.0041838485562537405) (0.267578125, 0.004189108318372232) (0.271484375, 0.00420605644075404) (0.275390625, 0.0042608456294883305) (0.279296875, 0.004379628590664273) (0.283203125, 0.004402932258939258) (0.287109375, 0.004484531624027528) (0.291015625, 0.0045621131152752846) (0.294921875, 0.0047115780221424295) (0.298828125, 0.004795880320541592) (0.302734375, 0.004940085465290245) (0.306640625, 0.005009558156605326) (0.310546875, 0.0052096482738629565) (0.314453125, 0.005282408316502094) (0.318359375, 0.005478334455415919) (0.322265625, 0.005655340061153501) (0.326171875, 0.005829204420070317) (0.330078125, 0.006024473088719329) (0.333984375, 0.006237347350014961) (0.337890625, 0.00640792435760772) (0.341796875, 0.006564767541891083) (0.345703125, 0.006614370020758528) (0.349609375, 0.006604142705528127) (0.353515625, 0.00660801447486535) (0.357421875, 0.006515018958520347) (0.361328125, 0.006508444255872232) (0.365234375, 0.006549499621297128) (0.369140625, 0.006571196140035907) (0.373046875, 0.006638550316053262) (0.376953125, 0.0067228526144524235) (0.380859375, 0.006749735843058049) (0.384765625, 0.006807666278613106) (0.388671875, 0.006846164815230401) (0.392578125, 0.006915637506545481) (0.396484375, 0.006939452540581987) (0.400390625, 0.006883129254563136) (0.404296875, 0.006904095250785458) (0.408203125, 0.006963559783625075) (0.412109375, 0.006995045304084381) (0.416015625, 0.006996068035607421) (0.419921875, 0.00700870607514213) (0.423828125, 0.007044501678448534) (0.427734375, 0.007071969325067325) (0.431640625, 0.007118576661617295) (0.435546875, 0.007155468048698385) (0.439453125, 0.007144656315454818) (0.443359375, 0.007119307184133753) (0.447265625, 0.007138081612806702) (0.451171875, 0.0071072535626122086) (0.455078125, 0.007097391508640036) (0.458984375, 0.007051733851361461) (0.462890625, 0.007029233757854578) (0.466796875, 0.007019663912888989) (0.470703125, 0.006927764180318672) (0.474609375, 0.006863989564631957) (0.478515625, 0.006796635388614602) (0.482421875, 0.0067375361170332135) (0.486328125, 0.006667113746446738) (0.490234375, 0.006583761127318971) (0.494140625, 0.006598298525396469) (0.498046875, 0.006520497877393776) (0.501953125, 0.006486236371371933) (0.505859375, 0.006470895398526332) (0.509765625, 0.006423046173698385) (0.513671875, 0.006319823342122981) (0.517578125, 0.006308938556627768) (0.521484375, 0.006291406016232795) (0.525390625, 0.006232672005909635) (0.529296875, 0.006208418658363256) (0.533203125, 0.006169335703732795) (0.537109375, 0.006162614896581388) (0.541015625, 0.006152460633602633) (0.544921875, 0.006105999401555954) (0.548828125, 0.0061057071925493716) (0.552734375, 0.006091242846723519) (0.556640625, 0.006069400223481449) (0.560546875, 0.006038791330041891) (0.564453125, 0.0060306094778575705) (0.568359375, 0.006053620937125972) (0.572265625, 0.0060265916040170555) (0.576171875, 0.006036818919247457) (0.580078125, 0.0060337507246783365) (0.583984375, 0.0060426630993791145) (0.587890625, 0.006059392065005984) (0.591796875, 0.006105926349304309) (0.595703125, 0.006068742753216637) (0.599609375, 0.00616480646413076) (0.603515625, 0.006152825894860861) (0.607421875, 0.006051648526331538) (0.611328125, 0.005936225968731299) (0.615234375, 0.005757686265709156) (0.619140625, 0.005611362605662777) (0.623046875, 0.005398999710128666) (0.626953125, 0.005175386767841113) (0.630859375, 0.005049371633752244) (0.634765625, 0.004880401775695691) (0.638671875, 0.004718883247307001) (0.642578125, 0.0045680303476585875) (0.646484375, 0.004448151602707959) (0.650390625, 0.004316219236235787) (0.654296875, 0.004179903734664871) (0.658203125, 0.004082086769711251) (0.662109375, 0.004010203354091861) (0.666015625, 0.00387279206874626) (0.669921875, 0.003782937799222023) (0.673828125, 0.0036892117603605627) (0.677734375, 0.0035899337503740277) (0.681640625, 0.0035144707744239976) (0.685546875, 0.0034030660906642727) (0.689453125, 0.0033617915684844403) (0.693359375, 0.0033044455509425494) (0.697265625, 0.0032103542508228606) (0.701171875, 0.0031310925577872533) (0.705078125, 0.0030591360899162178) (0.708984375, 0.0029895903463494915) (0.712890625, 0.0029066760407315977) (0.716796875, 0.0028371302971648715) (0.720703125, 0.0027996544920706164) (0.724609375, 0.002746107191614303) (0.728515625, 0.0026778033363255536) (0.732421875, 0.0026092072720302214) (0.736328125, 0.0025484277986609813) (0.740234375, 0.002506641910719629) (0.744140625, 0.002482534667676541) (0.748046875, 0.0024378997419210054) (0.751953125, 0.0024277454789422503) (0.755859375, 0.0023432970760397967) (0.759765625, 0.0023209430870362057) (0.763671875, 0.0022855857972396768) (0.767578125, 0.002237663520160084) (0.771484375, 0.0022047169546678637) (0.775390625, 0.0021876957800344107) (0.779296875, 0.0021515349154697786) (0.783203125, 0.002121583492295033) (0.787109375, 0.0020913398601137044) (0.791015625, 0.002082719694419509) (0.794921875, 0.0020590507648862956) (0.798828125, 0.0020472893523713347) (0.802734375, 0.0020242778931029324) (0.806640625, 0.0020369159326376423) (0.810546875, 0.0020407877019748655) (0.814453125, 0.002055836465813884) (0.818359375, 0.002085349575478755) (0.822265625, 0.002047435456874626) (0.826171875, 0.0020441481055505687) (0.830078125, 0.002056347831575404) (0.833984375, 0.0020502114424371634) (0.837890625, 0.002068985871110114) (0.841796875, 0.0020722732224341713) (0.845703125, 0.002119464976997307) (0.849609375, 0.0021538725875224415) (0.853515625, 0.0021748385837447636) (0.857421875, 0.00215065828845003) (0.861328125, 0.0021562833118267503) (0.865234375, 0.002144887160570018) (0.869140625, 0.0021374358309021544) (0.873046875, 0.0020886369268028125) (0.876953125, 0.002045389993828546) (0.880859375, 0.001988482289796529) (0.884765625, 0.0018807302186190904) (0.888671875, 0.0017708596321439258) (0.892578125, 0.001650834782690006) (0.896484375, 0.001562806819456912) (0.900390625, 0.0014899737245661281) (0.904296875, 0.001393617804645422) (0.908203125, 0.00129667746671155) (0.912109375, 0.0012058735179159186) (0.916015625, 0.00109812144673848) (0.919921875, 0.0009754667162253142) (0.923828125, 0.0008781611170332137) (0.927734375, 0.0007861152799596051) (0.931640625, 0.0007012285635472771) (0.935546875, 0.0006070642111759426) (0.939453125, 0.0005573886800568522) (0.943359375, 0.0004627860141756433) (0.947265625, 0.00039163312107271095) (0.951171875, 0.0003448066277678037) (0.955078125, 0.00030309379207809695) (0.958984375, 0.0002735076301615799) (0.962890625, 0.0002430448412253142) (0.966796875, 0.00022536619632704968) (0.970703125, 0.00021638076937462598) (0.974609375, 0.00020936775321663676) (0.978515625, 0.0002099521712298025) (0.982421875, 0.00023610487731897067) (0.986328125, 0.000260650433871933) (0.990234375, 0.00031003375598444044) (0.994140625, 2.4837765559545183e-05) (0.998046875, 5.84418013165769e-07)
};
\nextgroupplot[title=\textsc{Blue Channel}]
% Blue_corpus_hist

\addplot [mark=none, color=bblue] coordinates {
    (0.001953125, 0.003623828125) (0.005859375, 0.00020234375) (0.009765625, 0.0006970703125) (0.013671875, 0.001219873046875) (0.017578125, 0.00205068359375) (0.021484375, 0.00310693359375) (0.025390625, 0.004593994140625) (0.029296875, 0.006628759765625) (0.033203125, 0.00883828125) (0.037109375, 0.010863330078125) (0.041015625, 0.01266806640625) (0.044921875, 0.015402587890625) (0.048828125, 0.01827587890625) (0.052734375, 0.020954248046875) (0.056640625, 0.022708935546875) (0.060546875, 0.0237951171875) (0.064453125, 0.024288623046875) (0.068359375, 0.0245380859375) (0.072265625, 0.025384033203125) (0.076171875, 0.025680859375) (0.080078125, 0.024894189453125) (0.083984375, 0.025044921875) (0.087890625, 0.02471748046875) (0.091796875, 0.02417841796875) (0.095703125, 0.023342578125) (0.099609375, 0.022746728515625) (0.103515625, 0.02260888671875) (0.107421875, 0.022218798828125) (0.111328125, 0.021759765625) (0.115234375, 0.0215646484375) (0.119140625, 0.021788916015625) (0.123046875, 0.02160732421875) (0.126953125, 0.0210728515625) (0.130859375, 0.02000751953125) (0.134765625, 0.0189103515625) (0.138671875, 0.017728271484375) (0.142578125, 0.016604345703125) (0.146484375, 0.01537080078125) (0.150390625, 0.014155517578125) (0.154296875, 0.012958740234375) (0.158203125, 0.011727099609375) (0.162109375, 0.01075654296875) (0.166015625, 0.00994775390625) (0.169921875, 0.0093634765625) (0.173828125, 0.008484130859375) (0.177734375, 0.007637939453125) (0.181640625, 0.00758310546875) (0.185546875, 0.005398388671875) (0.189453125, 0.0051486328125) (0.193359375, 0.004960693359375) (0.197265625, 0.004822021484375) (0.201171875, 0.00471728515625) (0.205078125, 0.004590966796875) (0.208984375, 0.00447099609375) (0.212890625, 0.0044755859375) (0.216796875, 0.004508544921875) (0.220703125, 0.004548095703125) (0.224609375, 0.00460009765625) (0.228515625, 0.00463134765625) (0.232421875, 0.004698095703125) (0.236328125, 0.004704345703125) (0.240234375, 0.004709033203125) (0.244140625, 0.004731787109375) (0.248046875, 0.004714208984375) (0.251953125, 0.00466328125) (0.255859375, 0.0046267578125) (0.259765625, 0.004593212890625) (0.263671875, 0.004515283203125) (0.267578125, 0.004393603515625) (0.271484375, 0.004320458984375) (0.275390625, 0.004217236328125) (0.279296875, 0.00411708984375) (0.283203125, 0.004028955078125) (0.287109375, 0.003942626953125) (0.291015625, 0.003852490234375) (0.294921875, 0.00374794921875) (0.298828125, 0.003665869140625) (0.302734375, 0.003585888671875) (0.306640625, 0.00349697265625) (0.310546875, 0.00340517578125) (0.314453125, 0.00335087890625) (0.318359375, 0.003222021484375) (0.322265625, 0.00316533203125) (0.326171875, 0.0030595703125) (0.330078125, 0.002983251953125) (0.333984375, 0.00287177734375) (0.337890625, 0.002784814453125) (0.341796875, 0.002716064453125) (0.345703125, 0.00265087890625) (0.349609375, 0.002545947265625) (0.353515625, 0.0024298828125) (0.357421875, 0.0023587890625) (0.361328125, 0.00228818359375) (0.365234375, 0.002198046875) (0.369140625, 0.00211572265625) (0.373046875, 0.002058251953125) (0.376953125, 0.002012939453125) (0.380859375, 0.001950634765625) (0.384765625, 0.001886328125) (0.388671875, 0.001808740234375) (0.392578125, 0.001768896484375) (0.396484375, 0.00169326171875) (0.400390625, 0.00163525390625) (0.404296875, 0.001584033203125) (0.408203125, 0.001522265625) (0.412109375, 0.00148125) (0.416015625, 0.001434765625) (0.419921875, 0.001393505859375) (0.423828125, 0.001364306640625) (0.427734375, 0.00130703125) (0.431640625, 0.00125869140625) (0.435546875, 0.0012283203125) (0.439453125, 0.001181884765625) (0.443359375, 0.001150830078125) (0.447265625, 0.001109765625) (0.451171875, 0.00109716796875) (0.455078125, 0.0010529296875) (0.458984375, 0.001027685546875) (0.462890625, 0.0009900390625) (0.466796875, 0.000957373046875) (0.470703125, 0.000952587890625) (0.474609375, 0.000920068359375) (0.478515625, 0.00089619140625) (0.482421875, 0.000865625) (0.486328125, 0.000850732421875) (0.490234375, 0.000828759765625) (0.494140625, 0.000795263671875) (0.498046875, 0.000777880859375) (0.501953125, 0.000776904296875) (0.505859375, 0.000743017578125) (0.509765625, 0.000734423828125) (0.513671875, 0.00072197265625) (0.517578125, 0.000697119140625) (0.521484375, 0.000674609375) (0.525390625, 0.000663916015625) (0.529296875, 0.00065791015625) (0.533203125, 0.0006369140625) (0.537109375, 0.0006142578125) (0.541015625, 0.000601025390625) (0.544921875, 0.00059033203125) (0.548828125, 0.000574658203125) (0.552734375, 0.000563427734375) (0.556640625, 0.0005501953125) (0.560546875, 0.000533154296875) (0.564453125, 0.0005224609375) (0.568359375, 0.000509716796875) (0.572265625, 0.000489501953125) (0.576171875, 0.000488671875) (0.580078125, 0.000466552734375) (0.583984375, 0.000455712890625) (0.587890625, 0.000453271484375) (0.591796875, 0.000440380859375) (0.595703125, 0.00042978515625) (0.599609375, 0.000416064453125) (0.603515625, 0.00041328125) (0.607421875, 0.00039248046875) (0.611328125, 0.000392333984375) (0.615234375, 0.000377001953125) (0.619140625, 0.000375830078125) (0.623046875, 0.000368212890625) (0.626953125, 0.00036162109375) (0.630859375, 0.000353125) (0.634765625, 0.00034736328125) (0.638671875, 0.0003337890625) (0.642578125, 0.00033447265625) (0.646484375, 0.000336767578125) (0.650390625, 0.000321533203125) (0.654296875, 0.0003197265625) (0.658203125, 0.00031435546875) (0.662109375, 0.000295263671875) (0.666015625, 0.0002953125) (0.669921875, 0.0002923828125) (0.673828125, 0.000286083984375) (0.677734375, 0.000284716796875) (0.681640625, 0.0002806640625) (0.685546875, 0.0002712890625) (0.689453125, 0.00027275390625) (0.693359375, 0.000268994140625) (0.697265625, 0.000262744140625) (0.701171875, 0.000258154296875) (0.705078125, 0.0002548828125) (0.708984375, 0.000251806640625) (0.712890625, 0.000240966796875) (0.716796875, 0.000237548828125) (0.720703125, 0.000236474609375) (0.724609375, 0.00022587890625) (0.728515625, 0.000232861328125) (0.732421875, 0.00023056640625) (0.736328125, 0.000224658203125) (0.740234375, 0.000226708984375) (0.744140625, 0.000221337890625) (0.748046875, 0.000214013671875) (0.751953125, 0.000212255859375) (0.755859375, 0.000206494140625) (0.759765625, 0.000203564453125) (0.763671875, 0.000204541015625) (0.767578125, 0.000199462890625) (0.771484375, 0.000194189453125) (0.775390625, 0.000193505859375) (0.779296875, 0.00019609375) (0.783203125, 0.000188232421875) (0.787109375, 0.00018994140625) (0.791015625, 0.00018564453125) (0.794921875, 0.000190673828125) (0.798828125, 0.00018642578125) (0.802734375, 0.000180419921875) (0.806640625, 0.00018037109375) (0.810546875, 0.00017607421875) (0.814453125, 0.000173583984375) (0.818359375, 0.000169580078125) (0.822265625, 0.000164697265625) (0.826171875, 0.00016572265625) (0.830078125, 0.000160205078125) (0.833984375, 0.000160302734375) (0.837890625, 0.000156298828125) (0.841796875, 0.0001552734375) (0.845703125, 0.00015498046875) (0.849609375, 0.0001556640625) (0.853515625, 0.00015068359375) (0.857421875, 0.000145263671875) (0.861328125, 0.000146142578125) (0.865234375, 0.000140673828125) (0.869140625, 0.000140185546875) (0.873046875, 0.00014287109375) (0.876953125, 0.000143408203125) (0.880859375, 0.000133251953125) (0.884765625, 0.00013994140625) (0.888671875, 0.00013759765625) (0.892578125, 0.0001419921875) (0.896484375, 0.000142529296875) (0.900390625, 0.00014287109375) (0.904296875, 0.000142041015625) (0.908203125, 0.000145556640625) (0.912109375, 0.000143359375) (0.916015625, 0.000140234375) (0.919921875, 0.000137353515625) (0.923828125, 0.000141162109375) (0.927734375, 0.000137158203125) (0.931640625, 0.00013798828125) (0.935546875, 0.000133544921875) (0.939453125, 0.000139990234375) (0.943359375, 0.000137451171875) (0.947265625, 0.00013828125) (0.951171875, 0.0001357421875) (0.955078125, 0.000137451171875) (0.958984375, 0.000144873046875) (0.962890625, 0.00014501953125) (0.966796875, 0.0001431640625) (0.970703125, 0.00014970703125) (0.974609375, 0.00016142578125) (0.978515625, 0.00017255859375) (0.982421875, 0.000179931640625) (0.986328125, 0.000225048828125) (0.990234375, 0.000198583984375) (0.994140625, 0.000276806640625) (0.998046875, 0.0)
};
% Blue_reference_hist

\addplot [mark=none, color=ggreen] coordinates {
    (0.001953125, 0.004087355235451761) (0.005859375, 0.007402134379785605) (0.009765625, 0.007867085805895865) (0.013671875, 0.006440377344946401) (0.017578125, 0.005743324081163859) (0.021484375, 0.005021295941807044) (0.025390625, 0.0057873666012634) (0.029296875, 0.004176935777182236) (0.033203125, 0.00572687356431853) (0.037109375, 0.005832455972434916) (0.041015625, 0.007116942237748851) (0.044921875, 0.04103917914911945) (0.048828125, 0.008147043692572742) (0.052734375, 0.007687625622128637) (0.056640625, 0.013388851335183766) (0.060546875, 0.009342398066615621) (0.064453125, 0.013222028139356815) (0.068359375, 0.011937616649119449) (0.072265625, 0.011005246219372128) (0.076171875, 0.014682983585375191) (0.080078125, 0.05136838390122511) (0.083984375, 0.019167992678024503) (0.087890625, 0.01586607484686064) (0.091796875, 0.015865401871171515) (0.095703125, 0.015970460853751915) (0.099609375, 0.016552136174387444) (0.103515625, 0.01627419721477795) (0.107421875, 0.01738004582216692) (0.111328125, 0.03229094384092649) (0.115234375, 0.01688249246267228) (0.119140625, 0.018008829441041346) (0.123046875, 0.018451946544793263) (0.126953125, 0.01548554448219755) (0.130859375, 0.013973517658882082) (0.134765625, 0.015523156345712098) (0.138671875, 0.014679020506316998) (0.142578125, 0.014294227962289434) (0.146484375, 0.015592846717075039) (0.150390625, 0.014319875813552834) (0.154296875, 0.013679202957503828) (0.158203125, 0.012672431326569679) (0.162109375, 0.01186037399502297) (0.166015625, 0.010369732843606433) (0.169921875, 0.010905645817381317) (0.173828125, 0.01013269585088055) (0.177734375, 0.009628786609877489) (0.181640625, 0.010570204823889739) (0.185546875, 0.00890548729421899) (0.189453125, 0.008958502823506891) (0.193359375, 0.00878652014739663) (0.197265625, 0.00796833125957121) (0.201171875, 0.007684036418453293) (0.205078125, 0.00694286585949464) (0.208984375, 0.006743365955206738) (0.212890625, 0.0060252261198315464) (0.216796875, 0.005980809724349158) (0.220703125, 0.005821837911562021) (0.224609375, 0.00529198171898928) (0.228515625, 0.00513398198219755) (0.232421875, 0.005022716668261869) (0.236328125, 0.004693706331355283) (0.240234375, 0.004608761844372129) (0.244140625, 0.004394157374617152) (0.248046875, 0.004169682594754977) (0.251953125, 0.004018412614854518) (0.255859375, 0.003959489854517611) (0.259765625, 0.003866095783882083) (0.263671875, 0.003799770290964778) (0.267578125, 0.0036898509284073507) (0.271484375, 0.0036227029096477796) (0.275390625, 0.003590699176875957) (0.279296875, 0.003462908571018377) (0.283203125, 0.003404284910987749) (0.287109375, 0.003369738825612557) (0.291015625, 0.0033168728464777948) (0.294921875, 0.003278214131891271) (0.298828125, 0.0032652780436447167) (0.302734375, 0.0032640816424196017) (0.306640625, 0.0031897552163093414) (0.310546875, 0.0031665001674961715) (0.314453125, 0.0031918489184532923) (0.318359375, 0.003109671109303216) (0.322265625, 0.003115952215735069) (0.326171875, 0.0031238783738514546) (0.330078125, 0.0031181206929555894) (0.333984375, 0.003111989136676876) (0.337890625, 0.0030435699416156204) (0.341796875, 0.0030225581450995407) (0.345703125, 0.0029303604756891273) (0.349609375, 0.0029372397827335376) (0.353515625, 0.0028414529096477794) (0.357421875, 0.002789708556661562) (0.361328125, 0.0027526201186830017) (0.365234375, 0.0027256263160413477) (0.369140625, 0.0026535431422281775) (0.373046875, 0.002595966333269525) (0.376953125, 0.00251117139643951) (0.380859375, 0.0024801397396630935) (0.384765625, 0.0024273485356049005) (0.388671875, 0.0023623689940658497) (0.392578125, 0.0023452455015313934) (0.396484375, 0.0023041939844946403) (0.400390625, 0.002254692883805513) (0.404296875, 0.002243027971860643) (0.408203125, 0.0022073602603369068) (0.412109375, 0.0021607006125574273) (0.416015625, 0.002125705876722818) (0.419921875, 0.002087271487366003) (0.423828125, 0.0020500334992343034) (0.427734375, 0.0020038972769908115) (0.431640625, 0.0019636682857963246) (0.435546875, 0.0019270284982771822) (0.439453125, 0.0018556183001531394) (0.443359375, 0.0018452993395865237) (0.447265625, 0.0017806936734303216) (0.451171875, 0.001758261150459418) (0.455078125, 0.0017342583508805512) (0.458984375, 0.0016738400890122511) (0.462890625, 0.0016483417879019908) (0.466796875, 0.0016291993683001532) (0.470703125, 0.0015842595472817765) (0.474609375, 0.001562275674770291) (0.478515625, 0.0015180088294410414) (0.482421875, 0.0014804717410030629) (0.486328125, 0.0014797987653139358) (0.490234375, 0.0014448788045558958) (0.494140625, 0.001396050679555896) (0.498046875, 0.0014168381508422665) (0.501953125, 0.0024328818912710565) (0.505859375, 0.00130908726550536) (0.509765625, 0.0012948052258805512) (0.513671875, 0.001266764572166922) (0.517578125, 0.0012328914624808575) (0.521484375, 0.0012056733346094946) (0.525390625, 0.0011922885959035222) (0.529296875, 0.0011883255168453292) (0.533203125, 0.0011315712337289434) (0.537109375, 0.001134412686638591) (0.541015625, 0.00108349085949464) (0.544921875, 0.0010765367773736601) (0.548828125, 0.0010345879594180704) (0.552734375, 0.0010339149837289433) (0.556640625, 0.0010084914576952526) (0.560546875, 0.0010024346764931087) (0.564453125, 0.0009915175153139358) (0.568359375, 0.0009652714634379786) (0.572265625, 0.0009568218797856049) (0.576171875, 0.0009280334753062787) (0.580078125, 0.0009219766941041348) (0.583984375, 0.000921677593797856) (0.587890625, 0.0009059000526416539) (0.591796875, 0.0008980486696018377) (0.595703125, 0.0008635025842266463) (0.599609375, 0.0008667179125191424) (0.603515625, 0.0009048532015696784) (0.607421875, 0.0008750179460183768) (0.611328125, 0.0008328448028330781) (0.615234375, 0.0008400979852603369) (0.619140625, 0.0008415187117151608) (0.623046875, 0.0008229744927258806) (0.626953125, 0.0008201330398162328) (0.630859375, 0.0008059257752679939) (0.634765625, 0.0007995698937595712) (0.638671875, 0.000794036538093415) (0.642578125, 0.0007733986169601838) (0.646484375, 0.0007757166443338438) (0.650390625, 0.0007629301062404288) (0.654296875, 0.0007477507656967841) (0.658203125, 0.0007352633279096478) (0.662109375, 0.0007169434341500766) (0.666015625, 0.0007147749569295559) (0.669921875, 0.00070916682618683) (0.673828125, 0.0007001190419218989) (0.677734375, 0.0007244957168836141) (0.681640625, 0.0006957820874808576) (0.685546875, 0.0006816495980091884) (0.689453125, 0.0006822477986217457) (0.693359375, 0.0006823973487748851) (0.697265625, 0.0007013154431470138) (0.701171875, 0.0006619089777947933) (0.705078125, 0.0006585440993491578) (0.708984375, 0.0006446359351071976) (0.712890625, 0.0006354386006891271) (0.716796875, 0.0006278115428790199) (0.720703125, 0.0006417197071209801) (0.724609375, 0.0006333448985451761) (0.728515625, 0.0006293070444104135) (0.732421875, 0.0006329710231623277) (0.736328125, 0.0006290827191807045) (0.740234375, 0.0006150250047856049) (0.744140625, 0.000605005144525268) (0.748046875, 0.0006006681900842266) (0.751953125, 0.0006539080446018377) (0.755859375, 0.0006087438983537519) (0.759765625, 0.0005401003780627871) (0.763671875, 0.0005513166395482388) (0.767578125, 0.0005697113083843798) (0.771484375, 0.0005191633566232771) (0.775390625, 0.000508993946209801) (0.779296875, 0.0005033110403905054) (0.783203125, 0.0004994975114854518) (0.787109375, 0.00048050464203675344) (0.791015625, 0.00047571903713629403) (0.794921875, 0.0004703352316232772) (0.798828125, 0.00046390457503828485) (0.802734375, 0.0004692883805513017) (0.806640625, 0.00047601813744257277) (0.810546875, 0.0006618342027182235) (0.814453125, 0.00048536502201378253) (0.818359375, 0.0004828226694104135) (0.822265625, 0.0005114615237366003) (0.826171875, 0.00047070910700612557) (0.830078125, 0.00047212983346094946) (0.833984375, 0.0004609883470520674) (0.837890625, 0.00047422353560490045) (0.841796875, 0.0006137538284839203) (0.845703125, 0.0005077975449846861) (0.849609375, 0.0006462062117151608) (0.853515625, 0.0005361372990045942) (0.857421875, 0.0005670194056278713) (0.861328125, 0.0005321742199464012) (0.865234375, 0.0005445121075803982) (0.869140625, 0.0005412220042113323) (0.873046875, 0.0005810023449464013) (0.876953125, 0.000628260193338438) (0.880859375, 0.0006656477316232772) (0.884765625, 0.0007525363705972435) (0.888671875, 0.0009668417400459418) (0.892578125, 0.0009215280436447167) (0.896484375, 0.0008973756939127106) (0.900390625, 0.0011728470759954058) (0.904296875, 0.0025596256460566616) (0.908203125, 0.0005036101406967841) (0.912109375, 0.000488505575229709) (0.916015625, 0.0003792591883614089) (0.919921875, 0.0005214813839969372) (0.923828125, 0.0008593151799387443) (0.927734375, 6.378314031393568e-05) (0.931640625, 3.6938887825421136e-05) (0.935546875, 3.409743491577335e-05) (0.939453125, 3.5817261676875954e-05) (0.943359375, 3.417220999234303e-05) (0.947265625, 3.84343893568147e-05) (0.951171875, 3.267670846094946e-05) (0.955078125, 3.3947884762634e-05) (0.958984375, 2.7741553407350687e-05) (0.962890625, 2.669470233537519e-05) (0.966796875, 2.2806398353751913e-05) (0.970703125, 2.0862246362940276e-05) (0.974609375, 1.817034360643185e-05) (0.978515625, 1.4655915007656969e-05) (0.982421875, 1.0094635336906585e-05) (0.986328125, 3.439653522205207e-06) (0.990234375, 7.477507656967841e-07) (0.994140625, 2.2432522970903522e-07) (0.998046875, 0.0)
};

% Blue_corpus_hist

\addplot [mark=none, color=rred] coordinates {
    (0.001953125, 0.011141710264250449) (0.005859375, 0.005527498620773489) (0.009765625, 0.0032061902724790543) (0.013671875, 0.00259386629918462) (0.017578125, 0.0022869007377692998) (0.021484375, 0.0020279305056852184) (0.025390625, 0.0018993585427887494) (0.029296875, 0.001813229938098444) (0.033203125, 0.0017276857514213046) (0.037109375, 0.001723887034335727) (0.041015625, 0.0016961271787103531) (0.044921875, 0.0016739923464616996) (0.048828125, 0.0016851693409634949) (0.052734375, 0.001666541016793836) (0.056640625, 0.0016723851969254937) (0.060546875, 0.0016669793303037105) (0.064453125, 0.0016811514671229804) (0.068359375, 0.00167706054103082) (0.072265625, 0.001692182357121484) (0.076171875, 0.0016941547679159186) (0.080078125, 0.0017346987675792938) (0.083984375, 0.0017455835530745063) (0.087890625, 0.0018068013399536206) (0.091796875, 0.0018308355307450628) (0.095703125, 0.0018696262763689409) (0.099609375, 0.0019090744922576302) (0.103515625, 0.0019430437892728905) (0.107421875, 0.0019817614826451225) (0.111328125, 0.0020145619436340513) (0.115234375, 0.0020462666208482944) (0.119140625, 0.002100617496072711) (0.123046875, 0.002166291470302214) (0.126953125, 0.0021410884434844403) (0.130859375, 0.002211876075329144) (0.134765625, 0.0022600905614153202) (0.138671875, 0.0022882887305505687) (0.142578125, 0.0023140031231298624) (0.146484375, 0.002338183418424596) (0.150390625, 0.002385594329742669) (0.154296875, 0.0023962599584829445) (0.158203125, 0.0024244581276181925) (0.162109375, 0.0024197097312612208) (0.166015625, 0.0024405296229802515) (0.169921875, 0.0024766174352932376) (0.173828125, 0.0025075185377393776) (0.177734375, 0.002539880685218432) (0.181640625, 0.002577429542564333) (0.185546875, 0.0026289313799745663) (0.189453125, 0.0027451575123429084) (0.193359375, 0.0028554664123279475) (0.197265625, 0.0030427723855475765) (0.201171875, 0.003259956729690305) (0.205078125, 0.0034584396974117297) (0.208984375, 0.0036493982832136447) (0.212890625, 0.003809528818821065) (0.216796875, 0.003942045603306403) (0.220703125, 0.0040336531268701376) (0.224609375, 0.004131031778313884) (0.228515625, 0.004077703634612508) (0.232421875, 0.004043880442100538) (0.236328125, 0.004011153033363256) (0.240234375, 0.0040376710007106525) (0.244140625, 0.004068718207660083) (0.248046875, 0.004164489709567624) (0.251953125, 0.004245212447636146) (0.255859375, 0.004365091192586774) (0.259765625, 0.004462835105288749) (0.263671875, 0.004539978283026631) (0.267578125, 0.0045789151331538) (0.271484375, 0.004569783601698085) (0.275390625, 0.004512948949917714) (0.279296875, 0.004515213569718731) (0.283203125, 0.004459328597209755) (0.287109375, 0.004453484417078097) (0.291015625, 0.004379555538412627) (0.294921875, 0.004415643350725614) (0.298828125, 0.004412355999401556) (0.302734375, 0.004436682399199581) (0.306640625, 0.004452680842309994) (0.310546875, 0.004505716777004788) (0.314453125, 0.004551301382031718) (0.318359375, 0.004635311471424297) (0.322265625, 0.004681991860225913) (0.326171875, 0.004760084717235188) (0.330078125, 0.004872000766756433) (0.333984375, 0.004996262646805805) (0.337890625, 0.005105256606261221) (0.341796875, 0.005190143322673549) (0.345703125, 0.0053412153790769) (0.349609375, 0.005487392934619988) (0.353515625, 0.005603984328246559) (0.357421875, 0.005751622928822561) (0.361328125, 0.005949667583034111) (0.365234375, 0.006078166493678935) (0.369140625, 0.006244944784186116) (0.373046875, 0.006400838289198085) (0.376953125, 0.0066242320747307) (0.380859375, 0.006764492397890485) (0.384765625, 0.006995045304084381) (0.388671875, 0.007166206729690305) (0.392578125, 0.0073483990452947335) (0.396484375, 0.007485372017130461) (0.400390625, 0.007690210530745063) (0.404296875, 0.007889131811976362) (0.408203125, 0.00800594236235787) (0.412109375, 0.00810770414890036) (0.416015625, 0.008236130007293537) (0.419921875, 0.008350164572112507) (0.423828125, 0.008393557609590065) (0.427734375, 0.008361925984627469) (0.431640625, 0.008267761632256135) (0.435546875, 0.008220277668686415) (0.439453125, 0.008123410383004188) (0.443359375, 0.008058978297052663) (0.447265625, 0.007946258672763315) (0.451171875, 0.007893295790320167) (0.455078125, 0.007852386529398564) (0.458984375, 0.007759756274311789) (0.462890625, 0.007699926480213943) (0.466796875, 0.0076721666245885695) (0.470703125, 0.007597580275658288) (0.474609375, 0.007557182380498205) (0.478515625, 0.007503708132293537) (0.482421875, 0.0074221087672052665) (0.486328125, 0.007353731859664871) (0.490234375, 0.007248901878553262) (0.494140625, 0.007170443760285757) (0.498046875, 0.007157221302737882) (0.501953125, 0.007072188481822262) (0.505859375, 0.007052026060368043) (0.509765625, 0.006996579401368941) (0.513671875, 0.006942959048660982) (0.517578125, 0.006853104779136744) (0.521484375, 0.0067736239293462) (0.525390625, 0.006793274985038899) (0.529296875, 0.006714013292003292) (0.533203125, 0.006683769659821963) (0.537109375, 0.006644759757443148) (0.541015625, 0.006617803476585877) (0.544921875, 0.006573972125598444) (0.548828125, 0.006548769098780671) (0.552734375, 0.006525976796267205) (0.556640625, 0.0064944182235562534) (0.560546875, 0.006434442324955117) (0.564453125, 0.006352112437350389) (0.568359375, 0.006378411247942848) (0.572265625, 0.006345537734702274) (0.576171875, 0.006319019767354877) (0.580078125, 0.0063177778790769) (0.583984375, 0.006322307118678935) (0.587890625, 0.00630360574225763) (0.591796875, 0.006311276228680431) (0.595703125, 0.006329100978081987) (0.599609375, 0.006303897951264213) (0.603515625, 0.006307623616098145) (0.607421875, 0.006300975861198385) (0.611328125, 0.006182850370287253) (0.615234375, 0.0060721762090439856) (0.619140625, 0.005988385276406344) (0.623046875, 0.005789390942923399) (0.626953125, 0.005580096241958408) (0.630859375, 0.005337562766494614) (0.634765625, 0.005177578335390485) (0.638671875, 0.005010873097134949) (0.642578125, 0.00486199260828097) (0.646484375, 0.004717056941015859) (0.650390625, 0.0045523241135547576) (0.654296875, 0.004435221354166667) (0.658203125, 0.004324035827161879) (0.662109375, 0.004197144066053262) (0.666015625, 0.004098158265073309) (0.669921875, 0.0040036286514437466) (0.673828125, 0.0038930275424521243) (0.677734375, 0.0038244314781567925) (0.681640625, 0.003714049525920108) (0.685546875, 0.003670729540694195) (0.689453125, 0.003580583062163375) (0.693359375, 0.0035080421762791743) (0.697265625, 0.003444413665095751) (0.701171875, 0.003383415034971574) (0.705078125, 0.003293779922202274) (0.708984375, 0.0032234306038674445) (0.712890625, 0.003147383209904249) (0.716796875, 0.003079809877131957) (0.720703125, 0.003011359917339916) (0.724609375, 0.0029567168331089168) (0.728515625, 0.002874094736497606) (0.732421875, 0.0028053525676989825) (0.736328125, 0.0027694839121409336) (0.740234375, 0.0026906605326152003) (0.744140625, 0.002669037066128067) (0.748046875, 0.002595765657727409) (0.751953125, 0.0025693207426316575) (0.755859375, 0.002518695532241173) (0.759765625, 0.0024763252262866545) (0.763671875, 0.0024040765494090367) (0.767578125, 0.002382453082921903) (0.771484375, 0.002342201292265111) (0.775390625, 0.002323865177102035) (0.779296875, 0.002261770763203172) (0.783203125, 0.002232842071551466) (0.787109375, 0.002215601740163076) (0.791015625, 0.002176299628777678) (0.794921875, 0.002158547931627768) (0.798828125, 0.002129107874214542) (0.802734375, 0.002113766901368941) (0.806640625, 0.0020970379357420706) (0.810546875, 0.002113986058123878) (0.814453125, 0.002117127304944644) (0.818359375, 0.0021329796435517654) (0.822265625, 0.002098498980774985) (0.826171875, 0.002084107687200778) (0.830078125, 0.0021059503104428486) (0.833984375, 0.0020924356438883902) (0.837890625, 0.0020930931141532015) (0.841796875, 0.002085130418723818) (0.845703125, 0.0021192458202423698) (0.849609375, 0.0021241403211026333) (0.853515625, 0.0021562833118267503) (0.857421875, 0.002139846555206463) (0.861328125, 0.0021716242846723517) (0.865234375, 0.0021272085156717534) (0.869140625, 0.002104197056403351) (0.873046875, 0.0020951385771992817) (0.876953125, 0.002046120516345003) (0.880859375, 0.001992354059133752) (0.884765625, 0.0019244885173548773) (0.888671875, 0.0018618827376944943) (0.892578125, 0.0017346987675792938) (0.896484375, 0.0016679290095751047) (0.900390625, 0.0015785861058123878) (0.904296875, 0.0015007124055580491) (0.908203125, 0.0013982200964991023) (0.912109375, 0.0012863770992295033) (0.916015625, 0.0011705892803710353) (0.919921875, 0.0010715304271394375) (0.923828125, 0.0009642897217235188) (0.927734375, 0.0008514970451825255) (0.931640625, 0.0007587206855924596) (0.935546875, 0.000669012520571514) (0.939453125, 0.0005850754834305805) (0.943359375, 0.0005122423885397966) (0.947265625, 0.00043195796398114904) (0.951171875, 0.0003642385267055655) (0.955078125, 0.00031660845863255534) (0.958984375, 0.0002949849921454219) (0.962890625, 0.0002588971798324357) (0.966796875, 0.0002483776555954518) (0.970703125, 0.00022558535308198684) (0.974609375, 0.0002179148666591861) (0.978515625, 0.00022259021076451226) (0.982421875, 0.00024282568447037703) (0.986328125, 0.0002495464916217834) (0.990234375, 0.0002955694101585877) (0.994140625, 0.00012608818634051466) (0.998046875, 2.6298810592459604e-05)
};

\legend{\textsc{DP-MEPF}, \textsc{Original}, \textsc{DPSDA}}
\nextgroupplot
\addplot [mark=none, color=bblue] coordinates {
    (0.001953125, 0.0) (0.005859375, 0.0) (0.009765625, 0.0) (0.013671875, 0.0) (0.017578125, 0.0) (0.021484375, 0.0) (0.025390625, 0.0) (0.029296875, 4.8828125e-08) (0.033203125, 2.44140625e-07) (0.037109375, 4.39453125e-07) (0.041015625, 4.8828125e-07) (0.044921875, 1.26953125e-06) (0.048828125, 1.46484375e-06) (0.052734375, 1.953125e-06) (0.056640625, 4.931640625e-06) (0.060546875, 7.12890625e-06) (0.064453125, 1.4453125e-05) (0.068359375, 2.021484375e-05) (0.072265625, 3.642578125e-05) (0.076171875, 5.3857421875e-05) (0.080078125, 7.71484375e-05) (0.083984375, 0.00011171875) (0.087890625, 0.00016484375) (0.091796875, 0.00022177734375) (0.095703125, 0.00029814453125) (0.099609375, 0.000405712890625) (0.103515625, 0.00053876953125) (0.107421875, 0.000684521484375) (0.111328125, 0.000902783203125) (0.115234375, 0.0011974609375) (0.119140625, 0.001537890625) (0.123046875, 0.001931298828125) (0.126953125, 0.002342041015625) (0.130859375, 0.002753857421875) (0.134765625, 0.003115478515625) (0.138671875, 0.00341962890625) (0.142578125, 0.00368193359375) (0.146484375, 0.0039125) (0.150390625, 0.004128564453125) (0.154296875, 0.00430126953125) (0.158203125, 0.004484423828125) (0.162109375, 0.004589599609375) (0.166015625, 0.00466416015625) (0.169921875, 0.00479638671875) (0.173828125, 0.00484462890625) (0.177734375, 0.004904296875) (0.181640625, 0.004935986328125) (0.185546875, 0.004963037109375) (0.189453125, 0.005020947265625) (0.193359375, 0.005031689453125) (0.197265625, 0.005066650390625) (0.201171875, 0.005021923828125) (0.205078125, 0.0050578125) (0.208984375, 0.00506728515625) (0.212890625, 0.00505908203125) (0.216796875, 0.005088671875) (0.220703125, 0.00507392578125) (0.224609375, 0.005073974609375) (0.228515625, 0.005078369140625) (0.232421875, 0.005055419921875) (0.236328125, 0.00507451171875) (0.240234375, 0.0050828125) (0.244140625, 0.005087158203125) (0.248046875, 0.005123095703125) (0.251953125, 0.00510546875) (0.255859375, 0.00509580078125) (0.259765625, 0.005095263671875) (0.263671875, 0.005118798828125) (0.267578125, 0.00511513671875) (0.271484375, 0.005166650390625) (0.275390625, 0.005100439453125) (0.279296875, 0.005120654296875) (0.283203125, 0.00511875) (0.287109375, 0.00512177734375) (0.291015625, 0.005120068359375) (0.294921875, 0.00515380859375) (0.298828125, 0.00513466796875) (0.302734375, 0.00512939453125) (0.306640625, 0.00518056640625) (0.310546875, 0.005123291015625) (0.314453125, 0.005178515625) (0.318359375, 0.005108251953125) (0.322265625, 0.005123876953125) (0.326171875, 0.005129638671875) (0.330078125, 0.00510947265625) (0.333984375, 0.005060888671875) (0.337890625, 0.005052099609375) (0.341796875, 0.0050873046875) (0.345703125, 0.0050841796875) (0.349609375, 0.005032861328125) (0.353515625, 0.005093798828125) (0.357421875, 0.00504755859375) (0.361328125, 0.0050744140625) (0.365234375, 0.005083447265625) (0.369140625, 0.005075) (0.373046875, 0.005069873046875) (0.376953125, 0.00507626953125) (0.380859375, 0.005089794921875) (0.384765625, 0.00512080078125) (0.388671875, 0.0051208984375) (0.392578125, 0.00509189453125) (0.396484375, 0.0051052734375) (0.400390625, 0.005115087890625) (0.404296875, 0.0051501953125) (0.408203125, 0.005139013671875) (0.412109375, 0.0051205078125) (0.416015625, 0.005152001953125) (0.419921875, 0.005149853515625) (0.423828125, 0.005185791015625) (0.427734375, 0.005174462890625) (0.431640625, 0.005176416015625) (0.435546875, 0.005210595703125) (0.439453125, 0.00523046875) (0.443359375, 0.00524619140625) (0.447265625, 0.005255322265625) (0.451171875, 0.005274951171875) (0.455078125, 0.005278857421875) (0.458984375, 0.005287890625) (0.462890625, 0.005309912109375) (0.466796875, 0.005355810546875) (0.470703125, 0.00537080078125) (0.474609375, 0.005411083984375) (0.478515625, 0.005481640625) (0.482421875, 0.0054572265625) (0.486328125, 0.005479443359375) (0.490234375, 0.00553330078125) (0.494140625, 0.005516357421875) (0.498046875, 0.005570751953125) (0.501953125, 0.005605859375) (0.505859375, 0.005658642578125) (0.509765625, 0.00564970703125) (0.513671875, 0.00570576171875) (0.517578125, 0.00569345703125) (0.521484375, 0.005729052734375) (0.525390625, 0.005786474609375) (0.529296875, 0.005778125) (0.533203125, 0.005804736328125) (0.537109375, 0.005787890625) (0.541015625, 0.005822021484375) (0.544921875, 0.005838671875) (0.548828125, 0.005848291015625) (0.552734375, 0.005866015625) (0.556640625, 0.005847998046875) (0.560546875, 0.00582705078125) (0.564453125, 0.005822412109375) (0.568359375, 0.005869091796875) (0.572265625, 0.00584443359375) (0.576171875, 0.005818701171875) (0.580078125, 0.005863916015625) (0.583984375, 0.00582802734375) (0.587890625, 0.005792724609375) (0.591796875, 0.0057619140625) (0.595703125, 0.005748974609375) (0.599609375, 0.0057072265625) (0.603515625, 0.005694091796875) (0.607421875, 0.00569033203125) (0.611328125, 0.005640673828125) (0.615234375, 0.005629150390625) (0.619140625, 0.005557421875) (0.623046875, 0.005524365234375) (0.626953125, 0.005480517578125) (0.630859375, 0.005464599609375) (0.634765625, 0.00544833984375) (0.638671875, 0.00538212890625) (0.642578125, 0.005334619140625) (0.646484375, 0.00530732421875) (0.650390625, 0.00528720703125) (0.654296875, 0.005296337890625) (0.658203125, 0.00529501953125) (0.662109375, 0.00523603515625) (0.666015625, 0.005255078125) (0.669921875, 0.00526337890625) (0.673828125, 0.005240625) (0.677734375, 0.005221435546875) (0.681640625, 0.005211474609375) (0.685546875, 0.0052193359375) (0.689453125, 0.0051669921875) (0.693359375, 0.005133544921875) (0.697265625, 0.0051283203125) (0.701171875, 0.005094970703125) (0.705078125, 0.005065625) (0.708984375, 0.005041845703125) (0.712890625, 0.00498984375) (0.716796875, 0.00499814453125) (0.720703125, 0.004895068359375) (0.724609375, 0.004907763671875) (0.728515625, 0.00483798828125) (0.732421875, 0.004837646484375) (0.736328125, 0.004820068359375) (0.740234375, 0.00480234375) (0.744140625, 0.004816357421875) (0.748046875, 0.004876318359375) (0.751953125, 0.004941796875) (0.755859375, 0.005104638671875) (0.759765625, 0.0052482421875) (0.763671875, 0.0054900390625) (0.767578125, 0.005716015625) (0.771484375, 0.00601669921875) (0.775390625, 0.006355810546875) (0.779296875, 0.00698828125) (0.783203125, 0.00761875) (0.787109375, 0.0077166015625) (0.791015625, 0.007250927734375) (0.794921875, 0.00656357421875) (0.798828125, 0.00617607421875) (0.802734375, 0.00616474609375) (0.806640625, 0.006477099609375) (0.810546875, 0.0070861328125) (0.814453125, 0.00766796875) (0.818359375, 0.00762998046875) (0.822265625, 0.00712744140625) (0.826171875, 0.006311279296875) (0.830078125, 0.005187744140625) (0.833984375, 0.003988427734375) (0.837890625, 0.00293505859375) (0.841796875, 0.00213095703125) (0.845703125, 0.001616064453125) (0.849609375, 0.00122177734375) (0.853515625, 0.000986181640625) (0.857421875, 0.000834619140625) (0.861328125, 0.00073740234375) (0.865234375, 0.00066572265625) (0.869140625, 0.000613134765625) (0.873046875, 0.0005875) (0.876953125, 0.00057373046875) (0.880859375, 0.000536474609375) (0.884765625, 0.00053671875) (0.888671875, 0.000506396484375) (0.892578125, 0.0004912109375) (0.896484375, 0.000468505859375) (0.900390625, 0.000453662109375) (0.904296875, 0.00043818359375) (0.908203125, 0.000434033203125) (0.912109375, 0.000416650390625) (0.916015625, 0.00040830078125) (0.919921875, 0.000403662109375) (0.923828125, 0.00039091796875) (0.927734375, 0.000388916015625) (0.931640625, 0.000382470703125) (0.935546875, 0.00037490234375) (0.939453125, 0.000367626953125) (0.943359375, 0.0003666015625) (0.947265625, 0.000362109375) (0.951171875, 0.0003681640625) (0.955078125, 0.000373291015625) (0.958984375, 0.00036787109375) (0.962890625, 0.0003791015625) (0.966796875, 0.000388916015625) (0.970703125, 0.0004015625) (0.974609375, 0.000396484375) (0.978515625, 0.00040107421875) (0.982421875, 0.0004236328125) (0.986328125, 0.000461279296875) (0.990234375, 0.000514697265625) (0.994140625, 0.000899560546875) (0.998046875, 3.90625e-07)
};
% Green_reference_hist

\addplot [mark=none, color=ggreen]  coordinates {
    (0.001953125, 0.0) (0.005859375, 0.0) (0.009765625, 0.0) (0.013671875, 0.0) (0.017578125, 0.0) (0.021484375, 0.0) (0.025390625, 0.0) (0.029296875, 0.0) (0.033203125, 0.0) (0.037109375, 0.0) (0.041015625, 0.0) (0.044921875, 0.0) (0.048828125, 0.0) (0.052734375, 0.0) (0.056640625, 0.0) (0.060546875, 0.0) (0.064453125, 0.0) (0.068359375, 0.0) (0.072265625, 0.0) (0.076171875, 7.542187982700031e-08) (0.080078125, 1.5084375965400062e-07) (0.083984375, 3.7710939913500155e-07) (0.087890625, 4.5253127896200186e-07) (0.091796875, 8.673516180105035e-06) (0.095703125, 4.99292844454742e-05) (0.099609375, 0.00015189966597157863) (0.103515625, 0.00033155458371949333) (0.107421875, 0.0005164136111754711) (0.111328125, 0.0006637125424776027) (0.115234375, 0.0007435843132143961) (0.119140625, 0.0008866596192462156) (0.123046875, 0.0010491183483935743) (0.126953125, 0.001223192047034291) (0.130859375, 0.0015043648150293483) (0.134765625, 0.0018991983559236948) (0.138671875, 0.002212048313446092) (0.142578125, 0.0024744410333642263) (0.146484375, 0.0025916466346153845) (0.150390625, 0.002725067940029348) (0.154296875, 0.0027855562876506024) (0.158203125, 0.0027891011160024715) (0.162109375, 0.0029057787640948407) (0.166015625, 0.002881568340670374) (0.169921875, 0.002903138998300896) (0.173828125, 0.0030304511314488726) (0.177734375, 0.0030968978075764596) (0.181640625, 0.003114923636855113) (0.185546875, 0.003094182619902688) (0.189453125, 0.0030577538519462465) (0.193359375, 0.0030882242913963546) (0.197265625, 0.0031392849040392337) (0.201171875, 0.003178202594029966) (0.205078125, 0.0033249735721733085) (0.208984375, 0.0033102663056070437) (0.212890625, 0.0033503153237951807) (0.216796875, 0.0033429994014519617) (0.220703125, 0.003407711374343528) (0.224609375, 0.0034616380184198333) (0.228515625, 0.0035226543191998762) (0.232421875, 0.0035406801484785294) (0.236328125, 0.003636616779618474) (0.240234375, 0.00361911890349861) (0.244140625, 0.003690468001814952) (0.248046875, 0.0037333076295566884) (0.251953125, 0.0037688313349552053) (0.255859375, 0.0038659747161723817) (0.259765625, 0.003911454109708063) (0.263671875, 0.004037031539620019) (0.267578125, 0.004109738231773247) (0.271484375, 0.004137342639789929) (0.275390625, 0.004217214410526722) (0.279296875, 0.004307569822559468) (0.283203125, 0.004367454795142107) (0.287109375, 0.004393475343682422) (0.291015625, 0.004434354002548656) (0.294921875, 0.004476967364650911) (0.298828125, 0.004551559603799815) (0.302734375, 0.004657074813677788) (0.306640625, 0.004737323693813716) (0.310546875, 0.0048101058078467715) (0.314453125, 0.004875119468257646) (0.318359375, 0.004910416908016682) (0.322265625, 0.004943074581981773) (0.326171875, 0.004986442162882299) (0.330078125, 0.00499571905410102) (0.333984375, 0.005047383041782515) (0.337890625, 0.005105005357970343) (0.341796875, 0.005122804921609515) (0.345703125, 0.005216177208835341) (0.349609375, 0.0052314878504402225) (0.353515625, 0.005303138636275873) (0.357421875, 0.005344620670180723) (0.361328125, 0.005451719739535063) (0.365234375, 0.0055189206344609205) (0.369140625, 0.0055641737623571205) (0.373046875, 0.005621117281626506) (0.376953125, 0.00567708031645814) (0.380859375, 0.005705363521393265) (0.384765625, 0.005752426774405314) (0.388671875, 0.005754991118319432) (0.392578125, 0.005837276389210689) (0.396484375, 0.005860053796918443) (0.400390625, 0.005922126004016064) (0.404296875, 0.005985631226830398) (0.408203125, 0.006017459260117393) (0.412109375, 0.0060245489168211305) (0.416015625, 0.006076740857661415) (0.419921875, 0.006121767719918134) (0.423828125, 0.0061762223171532285) (0.427734375, 0.006176599426552363) (0.431640625, 0.006203449615770775) (0.435546875, 0.006187611021007106) (0.439453125, 0.00622494485152147) (0.443359375, 0.0062157433821825765) (0.447265625, 0.006245233337194934) (0.451171875, 0.006290411043211307) (0.455078125, 0.0062946346684816185) (0.458984375, 0.006294483824721964) (0.462890625, 0.006383179955398517) (0.466796875, 0.006405127722428175) (0.470703125, 0.006458073882066729) (0.474609375, 0.006471574398555761) (0.478515625, 0.006509737869748224) (0.482421875, 0.0066342593933426015) (0.486328125, 0.006652737753900216) (0.490234375, 0.00674716594744362) (0.494140625, 0.006764814667323139) (0.498046875, 0.006755764041743898) (0.501953125, 0.006765040932962619) (0.505859375, 0.006729366383804449) (0.509765625, 0.006748146431881372) (0.513671875, 0.006775298308619092) (0.517578125, 0.006724313117856039) (0.521484375, 0.006773035652224282) (0.525390625, 0.0068099169514596845) (0.529296875, 0.006834957015562249) (0.533203125, 0.006836616296918443) (0.537109375, 0.006880134721578622) (0.541015625, 0.006898160550857275) (0.544921875, 0.006848532953931109) (0.548828125, 0.006769943355151375) (0.552734375, 0.006738341587503862) (0.556640625, 0.006729517227564103) (0.560546875, 0.006741810993975903) (0.564453125, 0.006734947602911647) (0.568359375, 0.006772960230344455) (0.572265625, 0.006771150105228607) (0.576171875, 0.0067280087899675625) (0.580078125, 0.006669933942500772) (0.583984375, 0.006579427686708372) (0.587890625, 0.006594512062673772) (0.591796875, 0.006588855421686747) (0.595703125, 0.0066445921908789) (0.599609375, 0.00659783062538616) (0.603515625, 0.006521579104881063) (0.607421875, 0.006519693557885388) (0.611328125, 0.006494276384383688) (0.615234375, 0.006423455239226135) (0.619140625, 0.006314621466635774) (0.623046875, 0.006202997084491814) (0.626953125, 0.006070480841635774) (0.630859375, 0.005930045301397899) (0.634765625, 0.005829130826189373) (0.638671875, 0.005775732135271857) (0.642578125, 0.005684245395041705) (0.646484375, 0.005580917419678715) (0.650390625, 0.005536493932460611) (0.654296875, 0.005423285690840284) (0.658203125, 0.005369962421802595) (0.662109375, 0.005338209810395428) (0.666015625, 0.0052363148507491505) (0.669921875, 0.005182388206672845) (0.673828125, 0.005123785406047266) (0.677734375, 0.00507114093392802) (0.681640625, 0.004987422647320049) (0.685546875, 0.004947977004170529) (0.689453125, 0.004919241267956441) (0.693359375, 0.004832581528035218) (0.697265625, 0.0048038457918211305) (0.701171875, 0.004732798381024097) (0.705078125, 0.0047027804728529505) (0.708984375, 0.004643272609669447) (0.712890625, 0.004619288451884461) (0.716796875, 0.004608578544949027) (0.720703125, 0.004545827540932963) (0.724609375, 0.004568152417361754) (0.728515625, 0.004539642946787149) (0.732421875, 0.004549824900563794) (0.736328125, 0.004480889302401915) (0.740234375, 0.004487375584067037) (0.744140625, 0.004449966331672845) (0.748046875, 0.00437115046725363) (0.751953125, 0.004349655231502935) (0.755859375, 0.004347090887588817) (0.759765625, 0.004418439985905159) (0.763671875, 0.004470556504865616) (0.767578125, 0.004570565917516219) (0.771484375, 0.004653303719686438) (0.775390625, 0.004733703443582021) (0.779296875, 0.004767492445744517) (0.783203125, 0.004771565227255175) (0.787109375, 0.004617629170528267) (0.791015625, 0.0045332320870018535) (0.794921875, 0.00438548062442076) (0.798828125, 0.004181389017608897) (0.802734375, 0.0039447905805915975) (0.806640625, 0.0037164885503552674) (0.810546875, 0.003595134745713624) (0.814453125, 0.0035485994458603646) (0.818359375, 0.0035150367093373493) (0.822265625, 0.003465333690531356) (0.826171875, 0.003447835814411492) (0.830078125, 0.003402205577116157) (0.833984375, 0.0033408875888168055) (0.837890625, 0.0032703681311785603) (0.841796875, 0.0032590548492045105) (0.845703125, 0.0032581497866465865) (0.849609375, 0.0032467610827927092) (0.853515625, 0.0032419340824837812) (0.857421875, 0.0032607141305607042) (0.861328125, 0.00320475109572907) (0.865234375, 0.0030805312596540006) (0.869140625, 0.002969811940067964) (0.873046875, 0.002953143704626197) (0.876953125, 0.0028734981995288847) (0.880859375, 0.0028122556331093606) (0.884765625, 0.002745356425702811) (0.888671875, 0.002707192954510349) (0.892578125, 0.002674836968064566) (0.896484375, 0.00265613234186747) (0.900390625, 0.002662769467292246) (0.904296875, 0.0026178934487951807) (0.908203125, 0.0025282922555607042) (0.912109375, 0.002399471684816188) (0.916015625, 0.002218459173231387) (0.919921875, 0.002016403957174853) (0.923828125, 0.0017745259885696633) (0.927734375, 0.0015803900698949645) (0.931640625, 0.0013764493068427557) (0.935546875, 0.001244762704664813) (0.939453125, 0.0011384932759885696) (0.943359375, 0.0010681246621099783) (0.947265625, 0.0009368151693311709) (0.951171875, 0.0008155367865693543) (0.955078125, 0.0007027056543481619) (0.958984375, 0.0005986234601869014) (0.962890625, 0.0005287827994670992) (0.966796875, 0.000488809203158789) (0.970703125, 0.0004558498416743899) (0.974609375, 0.00045328549776027185) (0.978515625, 0.00042590735538307074) (0.982421875, 0.00043443002780352177) (0.986328125, 0.0005498255039388323) (0.990234375, 0.0008122936457367933) (0.994140625, 0.0008658431804139635) (0.998046875, 0.004723219802286067)
};
% Green_corpus_hist
\addplot [mark=none, color=rred] coordinates {
    (0.001953125, 3.7710939913500155e-07) (0.005859375, 3.8465158711770155e-06) (0.009765625, 1.719618860055607e-05) (0.013671875, 7.768453622181032e-05) (0.017578125, 0.00018538698061476675) (0.021484375, 0.00028041854919678717) (0.025390625, 0.00042213626139172075) (0.029296875, 0.0006161213363067655) (0.033203125, 0.0006397283846926166) (0.037109375, 0.0005917600691226444) (0.041015625, 0.0005655132549428483) (0.044921875, 0.0005006504382916281) (0.048828125, 0.0004136135889712697) (0.052734375, 0.00032589794273246833) (0.056640625, 0.0002718204548965091) (0.060546875, 0.000244140625) (0.064453125, 0.000246177015755329) (0.068359375, 0.00029829353471578623) (0.072265625, 0.0003927217282591906) (0.076171875, 0.0005210143458449181) (0.080078125, 0.0007135664050432499) (0.083984375, 0.0009550672642493049) (0.087890625, 0.0012947674109901144) (0.091796875, 0.001749259658827618) (0.095703125, 0.0023160550857275254) (0.099609375, 0.002960233361329935) (0.103515625, 0.003681341954355885) (0.107421875, 0.004479682552324683) (0.111328125, 0.005271687712388014) (0.115234375, 0.005988572680143652) (0.119140625, 0.006620608033093914) (0.123046875, 0.007217421368164967) (0.126953125, 0.007706456836963238) (0.130859375, 0.00817784358588199) (0.134765625, 0.00859168344049274) (0.138671875, 0.009026565999575223) (0.142578125, 0.009464616277610442) (0.146484375, 0.009827018410179179) (0.150390625, 0.009991966061360828) (0.154296875, 0.00985213389616157) (0.158203125, 0.009429243415971579) (0.162109375, 0.00862388858317887) (0.166015625, 0.00758646062615848) (0.169921875, 0.006406560738144888) (0.173828125, 0.005219269505908249) (0.177734375, 0.00418206781452734) (0.181640625, 0.003403940280352178) (0.185546875, 0.00283465593141798) (0.189453125, 0.0024058825446014826) (0.193359375, 0.0021219191670528268) (0.197265625, 0.00197348890755329) (0.201171875, 0.0018866029019925857) (0.205078125, 0.0018804183078467717) (0.208984375, 0.0018902985741041088) (0.212890625, 0.001979975189218412) (0.216796875, 0.0020951443997142415) (0.220703125, 0.002254209144269385) (0.224609375, 0.00241953390485017) (0.228515625, 0.002662392357893111) (0.232421875, 0.002902309357622799) (0.236328125, 0.00322360656568582) (0.240234375, 0.0035614965873107815) (0.244140625, 0.003959347003398208) (0.248046875, 0.004310134166473587) (0.251953125, 0.004748863241427248) (0.255859375, 0.005170019018381217) (0.259765625, 0.005646006501969416) (0.263671875, 0.006092504030545258) (0.267578125, 0.006539529512279889) (0.271484375, 0.007001413104340439) (0.275390625, 0.007450324133070745) (0.279296875, 0.007835428251467408) (0.283203125, 0.008235616745829472) (0.287109375, 0.008559101188407477) (0.291015625, 0.008919316086461229) (0.294921875, 0.009148523179255484) (0.298828125, 0.0092924281259654) (0.302734375, 0.009399150085920606) (0.306640625, 0.00952600968778962) (0.310546875, 0.009648570242508496) (0.314453125, 0.009634240085341365) (0.318359375, 0.009686356604301822) (0.322265625, 0.009723690434816188) (0.326171875, 0.009774298516180105) (0.330078125, 0.009857488849629286) (0.333984375, 0.009957271996640408) (0.337890625, 0.01015812046261971) (0.341796875, 0.010455207247258264) (0.345703125, 0.010960609263978993) (0.349609375, 0.0117262921879827) (0.353515625, 0.012567698679332715) (0.357421875, 0.013396886826150757) (0.361328125, 0.014082019182499227) (0.365234375, 0.014285281148632993) (0.369140625, 0.013947994502046647) (0.373046875, 0.012867123542245907) (0.376953125, 0.0113039296609515) (0.380859375, 0.00976011920277263) (0.384765625, 0.008387139302401916) (0.388671875, 0.007280172372181032) (0.392578125, 0.006453548569277108) (0.396484375, 0.0058805685482313875) (0.400390625, 0.005471178584530429) (0.404296875, 0.005179597597119247) (0.408203125, 0.004983274443929564) (0.412109375, 0.004857998701536917) (0.416015625, 0.004726161255599321) (0.419921875, 0.004560308541859747) (0.423828125, 0.004490543303019771) (0.427734375, 0.004420023845381526) (0.431640625, 0.004305985963083102) (0.435546875, 0.004272574070319741) (0.439453125, 0.004176712861059623) (0.443359375, 0.00411645077907785) (0.447265625, 0.004071273073061476) (0.451171875, 0.004039067930375347) (0.455078125, 0.003997887583989806) (0.458984375, 0.003928574876428792) (0.462890625, 0.003913641344223046) (0.466796875, 0.003918468344531974) (0.470703125, 0.0038417642927479146) (0.474609375, 0.0038558681842755637) (0.478515625, 0.0037905528363453814) (0.482421875, 0.0037779573824142723) (0.486328125, 0.0037563113029039233) (0.490234375, 0.00375186141199413) (0.494140625, 0.0037082675654541244) (0.498046875, 0.003658715390407785) (0.501953125, 0.0036368430452579548) (0.505859375, 0.003654491765137473) (0.509765625, 0.003639407389172073) (0.513671875, 0.0036142164813098548) (0.517578125, 0.00361233093431418) (0.521484375, 0.0035850282138168055) (0.525390625, 0.0035497307740577693) (0.529296875, 0.0035559907900834108) (0.533203125, 0.0035521442742122333) (0.537109375, 0.0035605915247528576) (0.541015625, 0.0035653431031819585) (0.544921875, 0.0035521442742122333) (0.548828125, 0.0035365319450880446) (0.552734375, 0.0035157155062557925) (0.556640625, 0.0034962566612604263) (0.560546875, 0.003501913302247451) (0.564453125, 0.0034915050828313253) (0.568359375, 0.0034824544572520854) (0.572265625, 0.0034770995037843684) (0.576171875, 0.0034933152079471732) (0.580078125, 0.003473328409793018) (0.583984375, 0.0034562830649521163) (0.587890625, 0.0034776274569431574) (0.591796875, 0.0034783816757414272) (0.595703125, 0.0034769486600247142) (0.599609375, 0.0034823790353722584) (0.603515625, 0.0034870551919215322) (0.607421875, 0.003469557315801668) (0.611328125, 0.003413518859090207) (0.615234375, 0.003450626423965091) (0.619140625, 0.003490750864033055) (0.623046875, 0.003453266189759036) (0.626953125, 0.0034346369854417673) (0.630859375, 0.0034847171136468953) (0.634765625, 0.0034973879894578314) (0.638671875, 0.0034703869564797654) (0.642578125, 0.0034616380184198333) (0.646484375, 0.0034891670045566884) (0.650390625, 0.003492787254788384) (0.654296875, 0.0035232576942384923) (0.658203125, 0.0035224280535603955) (0.662109375, 0.0035268779444701886) (0.666015625, 0.0035103605527880754) (0.669921875, 0.0035136036936206363) (0.673828125, 0.0034970108800586965) (0.677734375, 0.0035463367894655543) (0.681640625, 0.003481624816573988) (0.685546875, 0.0035083995839125734) (0.689453125, 0.0035222772098007413) (0.693359375, 0.0035008573959298735) (0.697265625, 0.0035102851309082484) (0.701171875, 0.003474459737990423) (0.705078125, 0.00350621234939759) (0.708984375, 0.003476873238144887) (0.712890625, 0.003453794142917825) (0.716796875, 0.0034703115345999383) (0.720703125, 0.003447458705012357) (0.724609375, 0.003435617469879518) (0.728515625, 0.003452361127201112) (0.732421875, 0.003413895968489342) (0.736328125, 0.0033940600140948407) (0.740234375, 0.0033535584646277416) (0.744140625, 0.0033322894945165276) (0.748046875, 0.0033086824461306765) (0.751953125, 0.0032671249903459994) (0.755859375, 0.00324623312963392) (0.759765625, 0.0032521160362604263) (0.763671875, 0.0031861218914118012) (0.767578125, 0.0031331003098934197) (0.771484375, 0.003116960027610442) (0.775390625, 0.0030534548047961075) (0.779296875, 0.0030140091616465865) (0.783203125, 0.0029710186901451964) (0.787109375, 0.00294552609476367) (0.791015625, 0.0028854902784213776) (0.794921875, 0.0028127081643883225) (0.798828125, 0.0027818606155390795) (0.802734375, 0.002694446656819586) (0.806640625, 0.0026201561051899906) (0.810546875, 0.0025703776645041704) (0.814453125, 0.0025282922555607042) (0.818359375, 0.002470217408093914) (0.822265625, 0.002391175278035218) (0.826171875, 0.0023208820860364534) (0.830078125, 0.0023011969754016064) (0.833984375, 0.0022293199239264753) (0.837890625, 0.002164306263515601) (0.841796875, 0.0020808142425471116) (0.845703125, 0.001986914002162496) (0.849609375, 0.001953275843759654) (0.853515625, 0.0018985195590052518) (0.857421875, 0.0018187986320281125) (0.861328125, 0.001727613579317269) (0.865234375, 0.001712227515832561) (0.869140625, 0.0016144053376969416) (0.873046875, 0.0015450172082561013) (0.876953125, 0.001482266204240037) (0.880859375, 0.0014055621524559777) (0.884765625, 0.0013483923675471116) (0.888671875, 0.0012926555983549582) (0.892578125, 0.001223870843952734) (0.896484375, 0.0011430185887781896) (0.900390625, 0.0010769490220497375) (0.904296875, 0.0010234749092523942) (0.908203125, 0.0009534834047729379) (0.912109375, 0.0008944280728683967) (0.916015625, 0.0008522672420451034) (0.919921875, 0.0007601771267763361) (0.923828125, 0.0006934287631294409) (0.927734375, 0.0006759308870095767) (0.931640625, 0.0006149900081093606) (0.935546875, 0.0005456773005483472) (0.939453125, 0.000487753296841211) (0.943359375, 0.0004540397165585419) (0.947265625, 0.00040411043211306766) (0.951171875, 0.00035742428850015444) (0.955078125, 0.0003164702077540933) (0.958984375, 0.00028004143979765215) (0.962890625, 0.00023531626506024096) (0.966796875, 0.00020620341944701886) (0.970703125, 0.00016600355749922768) (0.974609375, 0.00014586591558541858) (0.978515625, 0.00011215233530274945) (0.982421875, 8.311491156935435e-05) (0.986328125, 6.252473837658325e-05) (0.990234375, 4.0426127587272164e-05) (0.994140625, 2.255114206827309e-05) (0.998046875, 5.581219107198023e-06)
};
\nextgroupplot
% Green_corpus_hist

% Green_corpus_hist

\addplot [mark=none, color=bblue] coordinates {
    (0.001953125, 4.8828125e-08) (0.005859375, 3.41796875e-07) (0.009765625, 2.9296875e-07) (0.013671875, 3.90625e-07) (0.017578125, 3.41796875e-07) (0.021484375, 4.39453125e-07) (0.025390625, 5.37109375e-07) (0.029296875, 4.8828125e-07) (0.033203125, 5.37109375e-07) (0.037109375, 7.8125e-07) (0.041015625, 1.416015625e-06) (0.044921875, 1.220703125e-06) (0.048828125, 1.66015625e-06) (0.052734375, 1.708984375e-06) (0.056640625, 2.34375e-06) (0.060546875, 5.419921875e-06) (0.064453125, 7.03125e-06) (0.068359375, 1.15234375e-05) (0.072265625, 2.40234375e-05) (0.076171875, 6.0107421875e-05) (0.080078125, 0.000128076171875) (0.083984375, 0.000221142578125) (0.087890625, 0.000318701171875) (0.091796875, 0.000460400390625) (0.095703125, 0.000646728515625) (0.099609375, 0.000819287109375) (0.103515625, 0.000974755859375) (0.107421875, 0.00111142578125) (0.111328125, 0.001269384765625) (0.115234375, 0.00141484375) (0.119140625, 0.001575341796875) (0.123046875, 0.001741455078125) (0.126953125, 0.00191328125) (0.130859375, 0.002097607421875) (0.134765625, 0.002326123046875) (0.138671875, 0.002521826171875) (0.142578125, 0.002720458984375) (0.146484375, 0.002925146484375) (0.150390625, 0.003139306640625) (0.154296875, 0.003349169921875) (0.158203125, 0.003557275390625) (0.162109375, 0.00377109375) (0.166015625, 0.003986962890625) (0.169921875, 0.00417392578125) (0.173828125, 0.004405224609375) (0.177734375, 0.004573779296875) (0.181640625, 0.00475810546875) (0.185546875, 0.004899462890625) (0.189453125, 0.004981103515625) (0.193359375, 0.005052099609375) (0.197265625, 0.005148583984375) (0.201171875, 0.005161279296875) (0.205078125, 0.00516455078125) (0.208984375, 0.00512412109375) (0.212890625, 0.0050677734375) (0.216796875, 0.00501396484375) (0.220703125, 0.004971435546875) (0.224609375, 0.004954833984375) (0.228515625, 0.004940185546875) (0.232421875, 0.00489013671875) (0.236328125, 0.004842919921875) (0.240234375, 0.004801220703125) (0.244140625, 0.004775146484375) (0.248046875, 0.004757373046875) (0.251953125, 0.00471875) (0.255859375, 0.00469130859375) (0.259765625, 0.00470654296875) (0.263671875, 0.0046701171875) (0.267578125, 0.004646484375) (0.271484375, 0.0046509765625) (0.275390625, 0.004636376953125) (0.279296875, 0.004643896484375) (0.283203125, 0.004659521484375) (0.287109375, 0.0046109375) (0.291015625, 0.004605078125) (0.294921875, 0.004617822265625) (0.298828125, 0.00461357421875) (0.302734375, 0.00458251953125) (0.306640625, 0.004618115234375) (0.310546875, 0.0046056640625) (0.314453125, 0.004576171875) (0.318359375, 0.0046537109375) (0.322265625, 0.00467177734375) (0.326171875, 0.004702490234375) (0.330078125, 0.00472041015625) (0.333984375, 0.00479677734375) (0.337890625, 0.00485947265625) (0.341796875, 0.004920166015625) (0.345703125, 0.004983935546875) (0.349609375, 0.005046533203125) (0.353515625, 0.005155078125) (0.357421875, 0.00524990234375) (0.361328125, 0.005326171875) (0.365234375, 0.00538583984375) (0.369140625, 0.0055046875) (0.373046875, 0.00555595703125) (0.376953125, 0.005622314453125) (0.380859375, 0.0057041015625) (0.384765625, 0.00576162109375) (0.388671875, 0.00575966796875) (0.392578125, 0.0058126953125) (0.396484375, 0.00580009765625) (0.400390625, 0.005822900390625) (0.404296875, 0.00579990234375) (0.408203125, 0.005861767578125) (0.412109375, 0.00585498046875) (0.416015625, 0.00585205078125) (0.419921875, 0.00586171875) (0.423828125, 0.005795458984375) (0.427734375, 0.00578876953125) (0.431640625, 0.005806689453125) (0.435546875, 0.005785400390625) (0.439453125, 0.005760546875) (0.443359375, 0.005727099609375) (0.447265625, 0.00574921875) (0.451171875, 0.005739013671875) (0.455078125, 0.005758251953125) (0.458984375, 0.00574326171875) (0.462890625, 0.00578369140625) (0.466796875, 0.005819677734375) (0.470703125, 0.00580439453125) (0.474609375, 0.00584609375) (0.478515625, 0.005930029296875) (0.482421875, 0.005959814453125) (0.486328125, 0.005972705078125) (0.490234375, 0.006018017578125) (0.494140625, 0.006048486328125) (0.498046875, 0.006094580078125) (0.501953125, 0.0061517578125) (0.505859375, 0.006206103515625) (0.509765625, 0.00626474609375) (0.513671875, 0.006295166015625) (0.517578125, 0.00637724609375) (0.521484375, 0.00645390625) (0.525390625, 0.006510693359375) (0.529296875, 0.00655380859375) (0.533203125, 0.0066751953125) (0.537109375, 0.00675859375) (0.541015625, 0.0068298828125) (0.544921875, 0.006967724609375) (0.548828125, 0.0070900390625) (0.552734375, 0.007230224609375) (0.556640625, 0.00732021484375) (0.560546875, 0.00748876953125) (0.564453125, 0.00759248046875) (0.568359375, 0.00773642578125) (0.572265625, 0.007883984375) (0.576171875, 0.007953662109375) (0.580078125, 0.008036474609375) (0.583984375, 0.008142626953125) (0.587890625, 0.008177099609375) (0.591796875, 0.0082390625) (0.595703125, 0.008223583984375) (0.599609375, 0.008190087890625) (0.603515625, 0.00805595703125) (0.607421875, 0.00793251953125) (0.611328125, 0.007758837890625) (0.615234375, 0.007508447265625) (0.619140625, 0.007277001953125) (0.623046875, 0.00699248046875) (0.626953125, 0.006721630859375) (0.630859375, 0.006456787109375) (0.634765625, 0.00622431640625) (0.638671875, 0.005978564453125) (0.642578125, 0.00573232421875) (0.646484375, 0.00555107421875) (0.650390625, 0.005314111328125) (0.654296875, 0.005170947265625) (0.658203125, 0.00501181640625) (0.662109375, 0.00485478515625) (0.666015625, 0.00479775390625) (0.669921875, 0.0046962890625) (0.673828125, 0.00457333984375) (0.677734375, 0.004552001953125) (0.681640625, 0.004461328125) (0.685546875, 0.004416162109375) (0.689453125, 0.004376806640625) (0.693359375, 0.00436005859375) (0.697265625, 0.00430595703125) (0.701171875, 0.004328076171875) (0.705078125, 0.00431455078125) (0.708984375, 0.0042703125) (0.712890625, 0.00425615234375) (0.716796875, 0.004281591796875) (0.720703125, 0.00425107421875) (0.724609375, 0.00425791015625) (0.728515625, 0.004260888671875) (0.732421875, 0.00425166015625) (0.736328125, 0.004219970703125) (0.740234375, 0.004198779296875) (0.744140625, 0.00419013671875) (0.748046875, 0.004214990234375) (0.751953125, 0.00417314453125) (0.755859375, 0.004145166015625) (0.759765625, 0.00409326171875) (0.763671875, 0.004060546875) (0.767578125, 0.00401201171875) (0.771484375, 0.003953857421875) (0.775390625, 0.003869482421875) (0.779296875, 0.00381015625) (0.783203125, 0.003703515625) (0.787109375, 0.00362392578125) (0.791015625, 0.00351318359375) (0.794921875, 0.003397216796875) (0.798828125, 0.0033087890625) (0.802734375, 0.003197021484375) (0.806640625, 0.003079541015625) (0.810546875, 0.003003857421875) (0.814453125, 0.002912451171875) (0.818359375, 0.00284404296875) (0.822265625, 0.002823291015625) (0.826171875, 0.00269306640625) (0.830078125, 0.002472705078125) (0.833984375, 0.002226220703125) (0.837890625, 0.00201884765625) (0.841796875, 0.0018841796875) (0.845703125, 0.001810107421875) (0.849609375, 0.00176337890625) (0.853515625, 0.001736572265625) (0.857421875, 0.0017005859375) (0.861328125, 0.001610302734375) (0.865234375, 0.001489501953125) (0.869140625, 0.001408349609375) (0.873046875, 0.001326611328125) (0.876953125, 0.001273095703125) (0.880859375, 0.001213330078125) (0.884765625, 0.0011357421875) (0.888671875, 0.001064990234375) (0.892578125, 0.001004443359375) (0.896484375, 0.000924951171875) (0.900390625, 0.000869873046875) (0.904296875, 0.000801904296875) (0.908203125, 0.00075009765625) (0.912109375, 0.000697705078125) (0.916015625, 0.00068212890625) (0.919921875, 0.00066201171875) (0.923828125, 0.000635888671875) (0.927734375, 0.000644189453125) (0.931640625, 0.000639990234375) (0.935546875, 0.00064306640625) (0.939453125, 0.000653857421875) (0.943359375, 0.00069072265625) (0.947265625, 0.000710498046875) (0.951171875, 0.000731640625) (0.955078125, 0.000762646484375) (0.958984375, 0.000799609375) (0.962890625, 0.000851806640625) (0.966796875, 0.00091044921875) (0.970703125, 0.000991845703125) (0.974609375, 0.001079296875) (0.978515625, 0.00122314453125) (0.982421875, 0.001448193359375) (0.986328125, 0.001776806640625) (0.990234375, 0.002421435546875) (0.994140625, 0.00727470703125) (0.998046875, 0.000238623046875)
};
% Green_reference_hist

\addplot [mark=none, color=ggreen] coordinates {
    (0.001953125, 0.0) (0.005859375, 0.0) (0.009765625, 0.0) (0.013671875, 0.0) (0.017578125, 0.0) (0.021484375, 0.0) (0.025390625, 0.0) (0.029296875, 0.0) (0.033203125, 0.0) (0.037109375, 0.0) (0.041015625, 0.0) (0.044921875, 0.0) (0.048828125, 0.0) (0.052734375, 0.0) (0.056640625, 0.0) (0.060546875, 0.0) (0.064453125, 0.0) (0.068359375, 0.0) (0.072265625, 0.0) (0.076171875, 0.0) (0.080078125, 0.0) (0.083984375, 0.0) (0.087890625, 0.0) (0.091796875, 0.0) (0.095703125, 0.0) (0.099609375, 0.0) (0.103515625, 7.542187982700031e-08) (0.107421875, 6.787969184430028e-07) (0.111328125, 2.5643439141180103e-06) (0.115234375, 1.5159797845227061e-05) (0.119140625, 7.346091095149831e-05) (0.123046875, 0.00025960211036453506) (0.126953125, 0.0006046572105730615) (0.130859375, 0.0009193927150911338) (0.134765625, 0.0010928630386932345) (0.138671875, 0.0013167905998995983) (0.142578125, 0.0016191569161260427) (0.146484375, 0.0018444420711692926) (0.150390625, 0.001986386049003707) (0.154296875, 0.002154727684777572) (0.158203125, 0.0023200524453583565) (0.162109375, 0.002442009625038616) (0.166015625, 0.0025558966635773864) (0.169921875, 0.002672348046030275) (0.173828125, 0.002766549973934198) (0.177734375, 0.002868444933580476) (0.181640625, 0.00298851656626506) (0.185546875, 0.0031065518081943157) (0.189453125, 0.003198792767222737) (0.193359375, 0.0033362868541473587) (0.197265625, 0.003425058406703738) (0.201171875, 0.0035433199142724746) (0.205078125, 0.003628244950957677) (0.208984375, 0.003713622518921841) (0.212890625, 0.0038520970902842138) (0.216796875, 0.003920957266566265) (0.220703125, 0.004049928681070436) (0.224609375, 0.004205901128552673) (0.228515625, 0.0043261236049969105) (0.232421875, 0.004391665218566574) (0.236328125, 0.004544771634615385) (0.240234375, 0.004600432981927711) (0.244140625, 0.004630526311978684) (0.248046875, 0.004651719860210071) (0.251953125, 0.004740566834646277) (0.255859375, 0.004805052541898363) (0.259765625, 0.004824813074413036) (0.263671875, 0.004813952323717949) (0.267578125, 0.0048659179989187515) (0.271484375, 0.004962458005097313) (0.275390625, 0.005025586118512512) (0.279296875, 0.005024228524675625) (0.283203125, 0.005023398883997529) (0.287109375, 0.005092560747798888) (0.291015625, 0.00517446890929101) (0.294921875, 0.005264371790044795) (0.298828125, 0.0053333828100865) (0.302734375, 0.00543195920702039) (0.306640625, 0.005467256646779425) (0.310546875, 0.005562967012279889) (0.314453125, 0.005596001795644115) (0.318359375, 0.005651135189797652) (0.322265625, 0.005724445256989496) (0.326171875, 0.0057568012434352795) (0.330078125, 0.005830412998146432) (0.333984375, 0.005758460524791473) (0.337890625, 0.005852436187055916) (0.341796875, 0.0059161676755097314) (0.345703125, 0.005961873334684893) (0.349609375, 0.0059759018043327155) (0.353515625, 0.005937738333140253) (0.357421875, 0.005959233568890949) (0.361328125, 0.005933967239148903) (0.365234375, 0.0058970859399135) (0.369140625, 0.006039029917747915) (0.373046875, 0.006143564643188137) (0.376953125, 0.006158121065994749) (0.380859375, 0.006234448008379673) (0.384765625, 0.006261826150756874) (0.388671875, 0.006228112570474204) (0.392578125, 0.006250588290662651) (0.396484375, 0.006202544553212851) (0.400390625, 0.006225849914079394) (0.404296875, 0.0062422164620018535) (0.408203125, 0.006246440087272166) (0.412109375, 0.006331214280197714) (0.416015625, 0.006410407254016064) (0.419921875, 0.006481379242933271) (0.423828125, 0.006525123933232932) (0.427734375, 0.0065598934198331784) (0.431640625, 0.00650302532244362) (0.435546875, 0.006528065386546184) (0.439453125, 0.006596171344029966) (0.443359375, 0.006546694590863454) (0.447265625, 0.0065151682450957675) (0.451171875, 0.006490354446632684) (0.455078125, 0.006410558097775718) (0.458984375, 0.006400753253398208) (0.462890625, 0.006363042313484708) (0.466796875, 0.006373375111021007) (0.470703125, 0.006380540189604572) (0.474609375, 0.006375486923656163) (0.478515625, 0.006422625598548038) (0.482421875, 0.00642963983337195) (0.486328125, 0.006450305428444547) (0.490234375, 0.006499555915971579) (0.494140625, 0.006630563721231078) (0.498046875, 0.00666623827038925) (0.501953125, 0.00679747234128823) (0.505859375, 0.006847326203853877) (0.509765625, 0.006895671628822984) (0.513671875, 0.006764890089202965) (0.517578125, 0.006751766682113068) (0.521484375, 0.006664805254672536) (0.525390625, 0.006591419765600865) (0.529296875, 0.006542848074992277) (0.533203125, 0.00652693405834878) (0.537109375, 0.006591947718759654) (0.541015625, 0.0066669924891875195) (0.544921875, 0.006776052527417362) (0.548828125, 0.006849060907089898) (0.552734375, 0.006850569344686438) (0.556640625, 0.006758630073177324) (0.560546875, 0.006723332633418289) (0.564453125, 0.00680350609167439) (0.568359375, 0.0068122550297343215) (0.572265625, 0.006797698606927711) (0.576171875, 0.006841744984746679) (0.580078125, 0.006807126341906086) (0.583984375, 0.00674716594744362) (0.587890625, 0.006699801006912264) (0.591796875, 0.006650475097505406) (0.595703125, 0.006658922348046031) (0.599609375, 0.006703270413384307) (0.603515625, 0.006585235171455051) (0.607421875, 0.006415611363724127) (0.611328125, 0.00631092579452425) (0.615234375, 0.0062556415566110595) (0.619140625, 0.006223587257684585) (0.623046875, 0.006161816738106271) (0.626953125, 0.0060231159011044175) (0.630859375, 0.005846176171030275) (0.634765625, 0.005742772773787458) (0.638671875, 0.005661769674853259) (0.642578125, 0.0055337787447868395) (0.646484375, 0.005409709752471424) (0.650390625, 0.005240991007298424) (0.654296875, 0.005119486358897127) (0.658203125, 0.005000621476289774) (0.662109375, 0.004905589907707754) (0.666015625, 0.004822324152378746) (0.669921875, 0.004772244024173617) (0.673828125, 0.004741547319084029) (0.677734375, 0.004773903305529812) (0.681640625, 0.0048042229012202654) (0.685546875, 0.004762740867315415) (0.689453125, 0.004756254585650294) (0.693359375, 0.0047403405690067965) (0.697265625, 0.004804449166859747) (0.701171875, 0.004768850039581402) (0.705078125, 0.00481417858935743) (0.708984375, 0.004813650636198641) (0.712890625, 0.004887865765948409) (0.716796875, 0.004934174800162187) (0.720703125, 0.004982897334530429) (0.724609375, 0.0049733187557924) (0.728515625, 0.005012613555182267) (0.732421875, 0.005055226917284523) (0.736328125, 0.00506231657398826) (0.740234375, 0.005110284889558233) (0.744140625, 0.005160515861523015) (0.748046875, 0.005197170895118937) (0.751953125, 0.005274704587581094) (0.755859375, 0.005356537327193389) (0.759765625, 0.0053971142985403155) (0.763671875, 0.005289939807306148) (0.767578125, 0.005051983776451962) (0.771484375, 0.00471107687963392) (0.775390625, 0.004341962199760581) (0.779296875, 0.00395829109708063) (0.783203125, 0.003685641001506024) (0.787109375, 0.003424455031665122) (0.791015625, 0.0033024224301050355) (0.794921875, 0.003197510595265678) (0.798828125, 0.0030358060849165892) (0.802734375, 0.002961515533286994) (0.806640625, 0.0028817191844300277) (0.810546875, 0.0028228146962851405) (0.814453125, 0.0028064481483626815) (0.818359375, 0.002769491427247451) (0.822265625, 0.0027714523961229532) (0.826171875, 0.0026992736571285142) (0.830078125, 0.0025917220564952116) (0.833984375, 0.002473385127046648) (0.837890625, 0.00243612671841211) (0.841796875, 0.0023097196478220573) (0.845703125, 0.002212727110364535) (0.849609375, 0.0020992171812248997) (0.853515625, 0.001999056924814643) (0.857421875, 0.0018713676822675316) (0.861328125, 0.001716224875463392) (0.865234375, 0.0016322803232159406) (0.869140625, 0.0015215610036299042) (0.873046875, 0.0014321860760349088) (0.876953125, 0.0013610632433580475) (0.880859375, 0.0012983876612218104) (0.884765625, 0.0012819456914195243) (0.888671875, 0.0012688977062094533) (0.892578125, 0.0012412932981927711) (0.896484375, 0.001218515890485017) (0.900390625, 0.001218817578004325) (0.904296875, 0.001214141421455051) (0.908203125, 0.0012350332821671301) (0.912109375, 0.0012633164871022552) (0.916015625, 0.0012564530960379981) (0.919921875, 0.0013044214116079704) (0.923828125, 0.0013326291946632685) (0.927734375, 0.0013234277253243744) (0.931640625, 0.0013645326498300896) (0.935546875, 0.0013907040421300588) (0.939453125, 0.0013928912766450418) (0.943359375, 0.0013924387453660798) (0.947265625, 0.0013739603848084646) (0.951171875, 0.0013139245684661723) (0.955078125, 0.0012427263139094841) (0.958984375, 0.0011476947453274637) (0.962890625, 0.0010721974436206363) (0.966796875, 0.0010043931736561631) (0.970703125, 0.0009397566226444239) (0.974609375, 0.0008991796512974977) (0.978515625, 0.0008625246177015756) (0.982421875, 0.0008762513998300896) (0.986328125, 0.000990590969647822) (0.990234375, 0.0012617326276258881) (0.994140625, 0.001951164031124498) (0.998046875, 0.00844234811843528)
};

\addplot [mark=none, color=rred] coordinates {
    (0.001953125, 0.03719912703699413) (0.005859375, 0.06293933244999228) (0.009765625, 0.05759554142048965) (0.013671875, 0.0444609718923772) (0.017578125, 0.03180269153537226) (0.021484375, 0.023235746471462773) (0.025390625, 0.018329779454355884) (0.029296875, 0.015257393757723201) (0.033203125, 0.0132788515842215) (0.037109375, 0.011921333169215323) (0.041015625, 0.011134079587581093) (0.044921875, 0.010543903377934816) (0.048828125, 0.01040776688484708) (0.052734375, 0.010744525578274638) (0.056640625, 0.011648984761160025) (0.060546875, 0.01343150546899135) (0.064453125, 0.01567176156549274) (0.068359375, 0.01817071470980074) (0.072265625, 0.02064960563407476) (0.076171875, 0.02272521576691381) (0.080078125, 0.024082055385001546) (0.083984375, 0.024670874000810937) (0.087890625, 0.024630900404502627) (0.091796875, 0.024633841857815877) (0.095703125, 0.02436707466886778) (0.099609375, 0.023076380039388323) (0.103515625, 0.020640705852255175) (0.107421875, 0.017710037867817423) (0.111328125, 0.014856677310202349) (0.115234375, 0.012748484925278036) (0.119140625, 0.010978635093257645) (0.123046875, 0.009585970082252085) (0.126953125, 0.008604882269462466) (0.130859375, 0.0078038264838198946) (0.134765625, 0.007151125535797035) (0.138671875, 0.006591495187480692) (0.142578125, 0.006133081001892184) (0.146484375, 0.005760270649907321) (0.150390625, 0.005432864269578314) (0.154296875, 0.005229828569084029) (0.158203125, 0.005111340795875811) (0.162109375, 0.005114810202347853) (0.166015625, 0.005305099605151375) (0.169921875, 0.005787347104765215) (0.173828125, 0.006710737179487179) (0.177734375, 0.008051738202811244) (0.181640625, 0.009853265224358974) (0.185546875, 0.011895991417593451) (0.189453125, 0.013893766170451035) (0.193359375, 0.015667085408943467) (0.197265625, 0.01663014739245443) (0.201171875, 0.01675896796319895) (0.205078125, 0.01591084892454433) (0.208984375, 0.014464257269462466) (0.212890625, 0.012536851130483473) (0.216796875, 0.01054556265929101) (0.220703125, 0.008704212885194625) (0.224609375, 0.007139435144423849) (0.228515625, 0.005855981015407785) (0.232421875, 0.004873384765021625) (0.236328125, 0.004126029357815879) (0.240234375, 0.0035643626187442075) (0.244140625, 0.003088903088314798) (0.248046875, 0.002737738815840284) (0.251953125, 0.002441934203158789) (0.255859375, 0.00225081515967717) (0.259765625, 0.0020324688175780044) (0.263671875, 0.0018656356194006797) (0.267578125, 0.0017561984717717023) (0.271484375, 0.0016423114332329318) (0.275390625, 0.0015061749401451962) (0.279296875, 0.0013950030892801977) (0.283203125, 0.0013212404908093914) (0.287109375, 0.0012434805327077541) (0.291015625, 0.001181634591249614) (0.294921875, 0.0011075703052594995) (0.298828125, 0.0010333551755097312) (0.302734375, 0.000974903218643806) (0.306640625, 0.0009398320445242509) (0.310546875, 0.0008640330552981155) (0.314453125, 0.0008245119902687674) (0.318359375, 0.0007912509412650602) (0.322265625, 0.000747129141566265) (0.326171875, 0.0006959931070435588) (0.330078125, 0.0006655226675934508) (0.333984375, 0.0006306777591133766) (0.337890625, 0.0005895728346076614) (0.341796875, 0.0005623455359901143) (0.345703125, 0.0005374563156472042) (0.349609375, 0.0005034410478452271) (0.353515625, 0.00048270003089280196) (0.357421875, 0.00045871587310781587) (0.361328125, 0.0004415196845072598) (0.365234375, 0.0004240218083873957) (0.369140625, 0.0003981521036067346) (0.373046875, 0.00037944747740963856) (0.376953125, 0.00035802766353877044) (0.380859375, 0.00034965583487797343) (0.384765625, 0.0003375883341056534) (0.388671875, 0.0003160930983549583) (0.392578125, 0.0002985198003552672) (0.396484375, 0.00028607519018381217) (0.400390625, 0.00028162529927401917) (0.404296875, 0.00026231729803830706) (0.408203125, 0.00025454884441612606) (0.412109375, 0.00024338640620173) (0.416015625, 0.00022392756120636392) (0.419921875, 0.0002191005608974359) (0.423828125, 0.00021216174795335186) (0.427734375, 0.00020115015349860983) (0.431640625, 0.00018772505888940377) (0.435546875, 0.00018493444933580474) (0.439453125, 0.0001713585109669447) (0.443359375, 0.00015989438523324065) (0.447265625, 0.0001513717128127896) (0.451171875, 0.00015129629093296263) (0.455078125, 0.00013741866504479456) (0.458984375, 0.00013658902436669755) (0.462890625, 0.0001234656172767995) (0.466796875, 0.00011449041357738647) (0.470703125, 0.00011011594454742045) (0.474609375, 0.00010445930356039543) (0.478515625, 0.00010596774115693544) (0.482421875, 9.314602158634539e-05) (0.486328125, 8.914866195551436e-05) (0.490234375, 8.733853683966636e-05) (0.494140625, 8.115394269385233e-05) (0.498046875, 7.413970786994131e-05) (0.501953125, 7.429055162959531e-05) (0.505859375, 6.931270756101328e-05) (0.509765625, 6.403317597312327e-05) (0.513671875, 5.882906626506024e-05) (0.517578125, 5.475628475440222e-05) (0.521484375, 5.347411279734322e-05) (0.525390625, 4.76666280506642e-05) (0.529296875, 4.6309034213778186e-05) (0.533203125, 4.449890909793018e-05) (0.537109375, 4.2613362102255176e-05) (0.541015625, 3.6655033595922153e-05) (0.544921875, 3.808804931263516e-05) (0.548828125, 3.371358028266914e-05) (0.552734375, 2.8358626814952117e-05) (0.556640625, 2.692561109823911e-05) (0.560546875, 2.8132361175471117e-05) (0.564453125, 2.3607048385851098e-05) (0.568359375, 2.0891860712079087e-05) (0.572265625, 1.923257935588508e-05) (0.576171875, 2.255114206827309e-05) (0.580078125, 1.5838594763670063e-05) (0.583984375, 1.757329799969107e-05) (0.587890625, 1.5536907244362062e-05) (0.591796875, 1.2972563330244054e-05) (0.595703125, 1.191665701266605e-05) (0.599609375, 1.206750077232005e-05) (0.603515625, 9.427734978375039e-06) (0.607421875, 9.427734978375039e-06) (0.611328125, 9.80484437751004e-06) (0.615234375, 8.447250540624035e-06) (0.619140625, 7.39134422304603e-06) (0.623046875, 6.787969184430028e-06) (0.626953125, 6.938812944084028e-06) (0.630859375, 5.807484746679024e-06) (0.634765625, 6.2600160256410254e-06) (0.638671875, 4.6761565492740194e-06) (0.642578125, 3.8465158711770155e-06) (0.646484375, 3.5448283518690147e-06) (0.650390625, 3.695672111523015e-06) (0.654296875, 3.469406472042014e-06) (0.658203125, 2.187234514983009e-06) (0.662109375, 3.0922970729070126e-06) (0.666015625, 2.3380782746370097e-06) (0.669921875, 1.5084375965400062e-06) (0.673828125, 1.6592813561940068e-06) (0.677734375, 1.960968875502008e-06) (0.681640625, 1.734703236021007e-06) (0.685546875, 1.5084375965400062e-06) (0.689453125, 1.0559063175780043e-06) (0.693359375, 1.0559063175780043e-06) (0.697265625, 9.050625579240037e-07) (0.701171875, 5.279531587890022e-07) (0.705078125, 7.542187982700031e-07) (0.708984375, 1.3575938368860056e-06) (0.712890625, 9.80484437751004e-07) (0.716796875, 5.279531587890022e-07) (0.720703125, 5.279531587890022e-07) (0.724609375, 3.7710939913500155e-07) (0.728515625, 3.0168751930800124e-07) (0.732421875, 3.7710939913500155e-07) (0.736328125, 2.2626563948100093e-07) (0.740234375, 3.7710939913500155e-07) (0.744140625, 3.0168751930800124e-07) (0.748046875, 1.5084375965400062e-07) (0.751953125, 7.542187982700031e-08) (0.755859375, 1.5084375965400062e-07) (0.759765625, 1.5084375965400062e-07) (0.763671875, 3.0168751930800124e-07) (0.767578125, 7.542187982700031e-08) (0.771484375, 3.0168751930800124e-07) (0.775390625, 2.2626563948100093e-07) (0.779296875, 0.0) (0.783203125, 7.542187982700031e-08) (0.787109375, 7.542187982700031e-08) (0.791015625, 0.0) (0.794921875, 7.542187982700031e-08) (0.798828125, 1.5084375965400062e-07) (0.802734375, 7.542187982700031e-08) (0.806640625, 0.0) (0.810546875, 0.0) (0.814453125, 0.0) (0.818359375, 0.0) (0.822265625, 0.0) (0.826171875, 0.0) (0.830078125, 7.542187982700031e-08) (0.833984375, 0.0) (0.837890625, 0.0) (0.841796875, 0.0) (0.845703125, 0.0) (0.849609375, 0.0) (0.853515625, 0.0) (0.857421875, 0.0) (0.861328125, 7.542187982700031e-08) (0.865234375, 0.0) (0.869140625, 0.0) (0.873046875, 0.0) (0.876953125, 0.0) (0.880859375, 0.0) (0.884765625, 0.0) (0.888671875, 0.0) (0.892578125, 0.0) (0.896484375, 0.0) (0.900390625, 0.0) (0.904296875, 0.0) (0.908203125, 0.0) (0.912109375, 0.0) (0.916015625, 0.0) (0.919921875, 0.0) (0.923828125, 0.0) (0.927734375, 0.0) (0.931640625, 0.0) (0.935546875, 0.0) (0.939453125, 0.0) (0.943359375, 0.0) (0.947265625, 0.0) (0.951171875, 0.0) (0.955078125, 0.0) (0.958984375, 0.0) (0.962890625, 0.0) (0.966796875, 0.0) (0.970703125, 0.0) (0.974609375, 0.0) (0.978515625, 0.0) (0.982421875, 0.0) (0.986328125, 0.0) (0.990234375, 0.0) (0.994140625, 0.0) (0.998046875, 0.0)
};
\nextgroupplot
% Blue_corpus_hist

\addplot [mark=none, color=bblue] coordinates {
    (0.001953125, 0.0) (0.005859375, 0.0) (0.009765625, 0.0) (0.013671875, 0.0) (0.017578125, 0.0) (0.021484375, 0.0) (0.025390625, 0.0) (0.029296875, 0.0) (0.033203125, 4.8828125e-08) (0.037109375, 9.765625e-08) (0.041015625, 4.8828125e-08) (0.044921875, 0.0) (0.048828125, 0.0) (0.052734375, 9.765625e-08) (0.056640625, 9.765625e-08) (0.060546875, 1.46484375e-07) (0.064453125, 0.0) (0.068359375, 2.9296875e-07) (0.072265625, 0.0) (0.076171875, 1.953125e-07) (0.080078125, 3.41796875e-07) (0.083984375, 6.34765625e-07) (0.087890625, 2.001953125e-06) (0.091796875, 3.90625e-06) (0.095703125, 4.4921875e-06) (0.099609375, 5.859375e-06) (0.103515625, 8.837890625e-06) (0.107421875, 1.083984375e-05) (0.111328125, 1.533203125e-05) (0.115234375, 2.275390625e-05) (0.119140625, 3.564453125e-05) (0.123046875, 5.361328125e-05) (0.126953125, 8.2421875e-05) (0.130859375, 0.0001177734375) (0.134765625, 0.000182275390625) (0.138671875, 0.0002771484375) (0.142578125, 0.000402734375) (0.146484375, 0.000581787109375) (0.150390625, 0.000785791015625) (0.154296875, 0.001040625) (0.158203125, 0.001323828125) (0.162109375, 0.0016005859375) (0.166015625, 0.0018662109375) (0.169921875, 0.002114111328125) (0.173828125, 0.002380126953125) (0.177734375, 0.0026052734375) (0.181640625, 0.002789208984375) (0.185546875, 0.00293994140625) (0.189453125, 0.00307900390625) (0.193359375, 0.003192822265625) (0.197265625, 0.003248046875) (0.201171875, 0.00327861328125) (0.205078125, 0.003305126953125) (0.208984375, 0.003327294921875) (0.212890625, 0.003327001953125) (0.216796875, 0.003355419921875) (0.220703125, 0.00337138671875) (0.224609375, 0.003345263671875) (0.228515625, 0.003377294921875) (0.232421875, 0.00337744140625) (0.236328125, 0.003407421875) (0.240234375, 0.0034357421875) (0.244140625, 0.003486279296875) (0.248046875, 0.003520166015625) (0.251953125, 0.00355498046875) (0.255859375, 0.00356328125) (0.259765625, 0.003594091796875) (0.263671875, 0.003611865234375) (0.267578125, 0.003648583984375) (0.271484375, 0.00363525390625) (0.275390625, 0.0036484375) (0.279296875, 0.003649365234375) (0.283203125, 0.003667431640625) (0.287109375, 0.003665380859375) (0.291015625, 0.00367685546875) (0.294921875, 0.0036640625) (0.298828125, 0.003692138671875) (0.302734375, 0.00370693359375) (0.306640625, 0.003740185546875) (0.310546875, 0.003785009765625) (0.314453125, 0.003791552734375) (0.318359375, 0.003826171875) (0.322265625, 0.003819091796875) (0.326171875, 0.00387646484375) (0.330078125, 0.003830419921875) (0.333984375, 0.003842041015625) (0.337890625, 0.003881591796875) (0.341796875, 0.0039056640625) (0.345703125, 0.003880419921875) (0.349609375, 0.003876953125) (0.353515625, 0.00389287109375) (0.357421875, 0.00390546875) (0.361328125, 0.003899609375) (0.365234375, 0.003884912109375) (0.369140625, 0.003935107421875) (0.373046875, 0.003946875) (0.376953125, 0.0039052734375) (0.380859375, 0.00393740234375) (0.384765625, 0.003922607421875) (0.388671875, 0.003973779296875) (0.392578125, 0.003969677734375) (0.396484375, 0.004028564453125) (0.400390625, 0.004033642578125) (0.404296875, 0.0040712890625) (0.408203125, 0.00407568359375) (0.412109375, 0.004092041015625) (0.416015625, 0.004106494140625) (0.419921875, 0.00409873046875) (0.423828125, 0.00406806640625) (0.427734375, 0.004057421875) (0.431640625, 0.00405361328125) (0.435546875, 0.0040626953125) (0.439453125, 0.00403955078125) (0.443359375, 0.0040646484375) (0.447265625, 0.004044580078125) (0.451171875, 0.004039794921875) (0.455078125, 0.0040439453125) (0.458984375, 0.004036181640625) (0.462890625, 0.00404033203125) (0.466796875, 0.004032861328125) (0.470703125, 0.0040244140625) (0.474609375, 0.00402177734375) (0.478515625, 0.004013818359375) (0.482421875, 0.00401845703125) (0.486328125, 0.0039994140625) (0.490234375, 0.003959619140625) (0.494140625, 0.003978662109375) (0.498046875, 0.003964111328125) (0.501953125, 0.00397763671875) (0.505859375, 0.003985693359375) (0.509765625, 0.003998828125) (0.513671875, 0.00408662109375) (0.517578125, 0.004075927734375) (0.521484375, 0.004149462890625) (0.525390625, 0.004207861328125) (0.529296875, 0.004308349609375) (0.533203125, 0.004393115234375) (0.537109375, 0.0045029296875) (0.541015625, 0.00461640625) (0.544921875, 0.0047263671875) (0.548828125, 0.004873583984375) (0.552734375, 0.005006787109375) (0.556640625, 0.005157275390625) (0.560546875, 0.0053171875) (0.564453125, 0.00542529296875) (0.568359375, 0.00556162109375) (0.572265625, 0.005612060546875) (0.576171875, 0.005712109375) (0.580078125, 0.005796630859375) (0.583984375, 0.005879296875) (0.587890625, 0.00599423828125) (0.591796875, 0.00603671875) (0.595703125, 0.00622255859375) (0.599609375, 0.006288330078125) (0.603515625, 0.00643251953125) (0.607421875, 0.00645048828125) (0.611328125, 0.006534423828125) (0.615234375, 0.006585205078125) (0.619140625, 0.006652197265625) (0.623046875, 0.00675712890625) (0.626953125, 0.006786572265625) (0.630859375, 0.0068794921875) (0.634765625, 0.0070015625) (0.638671875, 0.0070458984375) (0.642578125, 0.00712685546875) (0.646484375, 0.0072501953125) (0.650390625, 0.007318896484375) (0.654296875, 0.007403125) (0.658203125, 0.00743681640625) (0.662109375, 0.00756572265625) (0.666015625, 0.00764443359375) (0.669921875, 0.007725341796875) (0.673828125, 0.00781953125) (0.677734375, 0.00788271484375) (0.681640625, 0.0079708984375) (0.685546875, 0.008070263671875) (0.689453125, 0.008154345703125) (0.693359375, 0.008199951171875) (0.697265625, 0.00822333984375) (0.701171875, 0.008249853515625) (0.705078125, 0.0082568359375) (0.708984375, 0.008281298828125) (0.712890625, 0.0082083984375) (0.716796875, 0.008192919921875) (0.720703125, 0.008184130859375) (0.724609375, 0.008051416015625) (0.728515625, 0.0079818359375) (0.732421875, 0.00791845703125) (0.736328125, 0.00778994140625) (0.740234375, 0.007664501953125) (0.744140625, 0.007538232421875) (0.748046875, 0.007376171875) (0.751953125, 0.00725302734375) (0.755859375, 0.007057470703125) (0.759765625, 0.00695771484375) (0.763671875, 0.006770458984375) (0.767578125, 0.00659521484375) (0.771484375, 0.006464208984375) (0.775390625, 0.006247802734375) (0.779296875, 0.006157861328125) (0.783203125, 0.006022607421875) (0.787109375, 0.005881640625) (0.791015625, 0.005777587890625) (0.794921875, 0.00560791015625) (0.798828125, 0.00550107421875) (0.802734375, 0.005409375) (0.806640625, 0.005287158203125) (0.810546875, 0.00522109375) (0.814453125, 0.00514931640625) (0.818359375, 0.00508828125) (0.822265625, 0.005060546875) (0.826171875, 0.004960107421875) (0.830078125, 0.0049486328125) (0.833984375, 0.00495126953125) (0.837890625, 0.004915966796875) (0.841796875, 0.004915380859375) (0.845703125, 0.00492861328125) (0.849609375, 0.004947119140625) (0.853515625, 0.004972705078125) (0.857421875, 0.005014111328125) (0.861328125, 0.00507783203125) (0.865234375, 0.0051296875) (0.869140625, 0.0052275390625) (0.873046875, 0.005309375) (0.876953125, 0.005307958984375) (0.880859375, 0.005334521484375) (0.884765625, 0.00532021484375) (0.888671875, 0.00527197265625) (0.892578125, 0.005161669921875) (0.896484375, 0.005019677734375) (0.900390625, 0.004837158203125) (0.904296875, 0.0046328125) (0.908203125, 0.004334765625) (0.912109375, 0.004012939453125) (0.916015625, 0.003672509765625) (0.919921875, 0.0032173828125) (0.923828125, 0.00273046875) (0.927734375, 0.002264111328125) (0.931640625, 0.00183515625) (0.935546875, 0.00148603515625) (0.939453125, 0.00131435546875) (0.943359375, 0.001224072265625) (0.947265625, 0.00115244140625) (0.951171875, 0.00108349609375) (0.955078125, 0.001049462890625) (0.958984375, 0.000973486328125) (0.962890625, 0.0009564453125) (0.966796875, 0.0009205078125) (0.970703125, 0.000904736328125) (0.974609375, 0.000876611328125) (0.978515625, 0.00085419921875) (0.982421875, 0.00082060546875) (0.986328125, 0.00081962890625) (0.990234375, 0.000899755859375) (0.994140625, 0.0023763671875) (0.998046875, 3.330078125e-05)
};
% Blue_reference_hist

\addplot [mark=none, color=ggreen] coordinates {
    (0.001953125, 0.0) (0.005859375, 0.0) (0.009765625, 0.0) (0.013671875, 0.0) (0.017578125, 0.0) (0.021484375, 0.0) (0.025390625, 0.0) (0.029296875, 0.0) (0.033203125, 0.0) (0.037109375, 0.0) (0.041015625, 0.0) (0.044921875, 0.0) (0.048828125, 0.0) (0.052734375, 0.0) (0.056640625, 0.0) (0.060546875, 0.0) (0.064453125, 0.0) (0.068359375, 0.0) (0.072265625, 0.0) (0.076171875, 0.0) (0.080078125, 1.5084375965400062e-07) (0.083984375, 6.033750386160025e-07) (0.087890625, 2.48892203429101e-06) (0.091796875, 9.427734978375039e-06) (0.095703125, 2.149523575069509e-05) (0.099609375, 3.937022126969416e-05) (0.103515625, 6.456112913191227e-05) (0.107421875, 8.801733375810936e-05) (0.111328125, 0.0001265579143497065) (0.115234375, 0.0001739982767608897) (0.119140625, 0.00024036953100865) (0.123046875, 0.0003132270669215323) (0.126953125, 0.0004395587156317578) (0.130859375, 0.0006224567742122336) (0.134765625, 0.0008128215988955824) (0.138671875, 0.000972715984128823) (0.142578125, 0.0010858488038693235) (0.146484375, 0.0011585554960225517) (0.150390625, 0.001251098142570281) (0.154296875, 0.0013766755724822367) (0.158203125, 0.0014934286424544332) (0.162109375, 0.0016007539774482546) (0.166015625, 0.001697143139867161) (0.169921875, 0.0018427827898130984) (0.173828125, 0.0019149615288075379) (0.177734375, 0.0019756007201884463) (0.181640625, 0.0020521539282128513) (0.185546875, 0.0021373052305375347) (0.189453125, 0.0022143863917207292) (0.193359375, 0.0022856600681572443) (0.197265625, 0.0023447154000617856) (0.201171875, 0.0023852923714087117) (0.205078125, 0.002411086654309546) (0.208984375, 0.002472253798849243) (0.212890625, 0.002492466862642879) (0.216796875, 0.0025564246167361754) (0.220703125, 0.0025319879276722275) (0.224609375, 0.0025994905101173926) (0.228515625, 0.002653266310434044) (0.232421875, 0.002713980923694779) (0.236328125, 0.0027402277378745753) (0.240234375, 0.002744979316303676) (0.244140625, 0.002731931331093605) (0.248046875, 0.0027803521779425394) (0.251953125, 0.0028047134451266607) (0.255859375, 0.0028397091973663886) (0.259765625, 0.0028182139616156937) (0.263671875, 0.0028311865249459377) (0.267578125, 0.0028777218247991966) (0.271484375, 0.002936626312944084) (0.275390625, 0.002949900563793636) (0.279296875, 0.0029911563320590053) (0.283203125, 0.0030143108491658944) (0.287109375, 0.0030273588343759654) (0.291015625, 0.0030428203197405005) (0.294921875, 0.00307879655641798) (0.298828125, 0.0031195243715245596) (0.302734375, 0.0031547463894037687) (0.306640625, 0.003208899299119555) (0.310546875, 0.0032603370211615693) (0.314453125, 0.0032989530236329934) (0.318359375, 0.0033156966809545878) (0.322265625, 0.0033153195715554524) (0.326171875, 0.0033242947752548657) (0.330078125, 0.003427245641218721) (0.333984375, 0.0034278490162573372) (0.337890625, 0.003469180206402533) (0.341796875, 0.0035171485219725055) (0.345703125, 0.0035575746495597775) (0.349609375, 0.003607579355885079) (0.353515625, 0.003681115688716404) (0.357421875, 0.003684962204587581) (0.361328125, 0.0037268967697713933) (0.365234375, 0.0037861783673154153) (0.369140625, 0.0038712542477602717) (0.373046875, 0.003898934077656781) (0.376953125, 0.003989742020968489) (0.380859375, 0.004018176069663268) (0.384765625, 0.004047138071516836) (0.388671875, 0.004121956576305221) (0.392578125, 0.004195040377857584) (0.396484375, 0.004276722273710226) (0.400390625, 0.004299876790817114) (0.404296875, 0.004314282369864072) (0.408203125, 0.0043472417313484705) (0.412109375, 0.004305608853683966) (0.416015625, 0.004317223823177324) (0.419921875, 0.004319788167091443) (0.423828125, 0.004391740640446401) (0.427734375, 0.004455849238299351) (0.431640625, 0.0045264441178174235) (0.435546875, 0.004633694030931418) (0.439453125, 0.004657301079317269) (0.443359375, 0.0046993864882607355) (0.447265625, 0.0047002915508186595) (0.451171875, 0.00474199985036299) (0.455078125, 0.004713565801668211) (0.458984375, 0.004774732946207908) (0.462890625, 0.004753916507375657) (0.466796875, 0.004832053574876429) (0.470703125, 0.004840048294138091) (0.474609375, 0.004889525047304603) (0.478515625, 0.00494239578506333) (0.482421875, 0.004977240693543404) (0.486328125, 0.005004543414040778) (0.490234375, 0.004994663147783442) (0.494140625, 0.004950918457483781) (0.498046875, 0.004997227491697559) (0.501953125, 0.004986065053483164) (0.505859375, 0.005000093523130985) (0.509765625, 0.004991797116350016) (0.513671875, 0.0049882522879981465) (0.517578125, 0.005001677382607352) (0.521484375, 0.005076194199876429) (0.525390625, 0.00509301327907785) (0.529296875, 0.005123559140407785) (0.533203125, 0.00518578219126506) (0.537109375, 0.00520614609881835) (0.541015625, 0.005277947728413655) (0.544921875, 0.005383990891450417) (0.548828125, 0.005335871732120791) (0.552734375, 0.0053214661530738335) (0.556640625, 0.005326821106541551) (0.560546875, 0.005386706079124189) (0.564453125, 0.005444403817191844) (0.568359375, 0.005526010291164659) (0.572265625, 0.00558883671706055) (0.576171875, 0.005607088811978684) (0.580078125, 0.0057047601463546494) (0.583984375, 0.005802431480730614) (0.587890625, 0.005890599658248378) (0.591796875, 0.005902139205861909) (0.595703125, 0.005841500014481001) (0.599609375, 0.005838709404927402) (0.603515625, 0.005874911907244362) (0.607421875, 0.005906966206170837) (0.611328125, 0.005959233568890949) (0.615234375, 0.0059855558049505715) (0.619140625, 0.006090467639789929) (0.623046875, 0.006219589898053753) (0.626953125, 0.006320579795142107) (0.630859375, 0.006491712040469571) (0.634765625, 0.006545864950185357) (0.638671875, 0.00651260390118165) (0.642578125, 0.006534174558812172) (0.646484375, 0.006561326435549892) (0.650390625, 0.006554764732004943) (0.654296875, 0.0067169217736329934) (0.658203125, 0.006843705953622181) (0.662109375, 0.006981350884306457) (0.666015625, 0.00704161296628823) (0.669921875, 0.0071200517213083105) (0.673828125, 0.007147882394964473) (0.677734375, 0.00729103312287612) (0.681640625, 0.007367435487140871) (0.685546875, 0.007455679086538462) (0.689453125, 0.007478079384847081) (0.693359375, 0.007510812480691999) (0.697265625, 0.00738508420702039) (0.701171875, 0.007392777238762744) (0.705078125, 0.007373393815647204) (0.708984375, 0.007357856908402842) (0.712890625, 0.007212820633495521) (0.716796875, 0.007080153546879827) (0.720703125, 0.006965738555182267) (0.724609375, 0.006855848876274328) (0.728515625, 0.006691881709530429) (0.732421875, 0.006602883891334569) (0.736328125, 0.0065282162303058385) (0.740234375, 0.006378051267570281) (0.744140625, 0.006272686901451962) (0.748046875, 0.006134514017608897) (0.751953125, 0.006050192355962311) (0.755859375, 0.00595591500617856) (0.759765625, 0.005896557986754711) (0.763671875, 0.005778824432344763) (0.767578125, 0.0056952569894964476) (0.771484375, 0.005602186389789929) (0.775390625, 0.005511981821516836) (0.779296875, 0.005373205562635156) (0.783203125, 0.00531678999652456) (0.787109375, 0.005212330692964165) (0.791015625, 0.0051683597370250235) (0.794921875, 0.005112547545953043) (0.798828125, 0.005054849807885388) (0.802734375, 0.005010200055027804) (0.806640625, 0.005068425746254248) (0.810546875, 0.005054698964125734) (0.814453125, 0.005024756477834414) (0.818359375, 0.0050354663847698485) (0.822265625, 0.0049800313030970034) (0.826171875, 0.00492354031510658) (0.830078125, 0.004838841544060859) (0.833984375, 0.004704816863608279) (0.837890625, 0.004562722042014211) (0.841796875, 0.0044148197356734635) (0.845703125, 0.0042409723026722275) (0.849609375, 0.004175204423463083) (0.853515625, 0.0040483448215940685) (0.857421875, 0.003899311187055916) (0.861328125, 0.0038210232757954895) (0.865234375, 0.0037644568659252393) (0.869140625, 0.003703214299505715) (0.873046875, 0.003635259185781588) (0.876953125, 0.0036421225768458448) (0.880859375, 0.0035782402446323754) (0.884765625, 0.0035624016498687055) (0.888671875, 0.0035064386150370714) (0.892578125, 0.0035117181466249613) (0.896484375, 0.0034491179863685513) (0.900390625, 0.003467294659406858) (0.904296875, 0.003408993546300587) (0.908203125, 0.00336592765291937) (0.912109375, 0.0033012156800278037) (0.916015625, 0.0032470627703120175) (0.919921875, 0.003200904579857893) (0.923828125, 0.003136720560125116) (0.927734375, 0.0030677849619632374) (0.931640625, 0.003021325083989805) (0.935546875, 0.002961515533286994) (0.939453125, 0.002912792998918752) (0.943359375, 0.0028488352448254556) (0.947265625, 0.0027990568041396354) (0.951171875, 0.0027765810839511895) (0.955078125, 0.002736305800123571) (0.958984375, 0.002691957734785295) (0.962890625, 0.00261842140195397) (0.966796875, 0.0025509188195088042) (0.970703125, 0.002516149332908557) (0.974609375, 0.0024561135165662652) (0.978515625, 0.002485377205939141) (0.982421875, 0.002517129817346308) (0.986328125, 0.002707570063909484) (0.990234375, 0.0031359663413268457) (0.994140625, 0.0043280845738724125) (0.998046875, 0.036209591973663885)
};

% Blue_corpus_hist

\addplot [mark=none, color=rred] coordinates {
    (0.001953125, 4.90242218875502e-06) (0.005859375, 0.00013146033653846153) (0.009765625, 0.0006955405757645968) (0.013671875, 0.0015609312248995983) (0.017578125, 0.0023094933821825765) (0.021484375, 0.0029497497200339823) (0.025390625, 0.003378070575571517) (0.029296875, 0.003724332425857275) (0.033203125, 0.0040420848055684275) (0.037109375, 0.004414065516875193) (0.041015625, 0.0047494666164658635) (0.044921875, 0.005234730991272783) (0.048828125, 0.005683264910603955) (0.052734375, 0.006117996625926784) (0.056640625, 0.006624002017686129) (0.060546875, 0.007214178227332406) (0.064453125, 0.007954217712194933) (0.068359375, 0.008760100498146432) (0.072265625, 0.00973568251370868) (0.076171875, 0.010864220101560086) (0.080078125, 0.011878116432074452) (0.083984375, 0.012691465984128823) (0.087890625, 0.012993379769076305) (0.091796875, 0.012841329259345072) (0.095703125, 0.012300177271586346) (0.099609375, 0.011375127915508187) (0.103515625, 0.010364323882066729) (0.107421875, 0.009376070990693543) (0.111328125, 0.008471385542168674) (0.115234375, 0.007683302319856348) (0.119140625, 0.007089732125617856) (0.123046875, 0.006541792168674699) (0.126953125, 0.0061613642068273095) (0.130859375, 0.005818496341133766) (0.134765625, 0.005549089386391721) (0.138671875, 0.005368755671725363) (0.142578125, 0.005277344353375038) (0.146484375, 0.005192871847968798) (0.150390625, 0.0051857067693852335) (0.154296875, 0.005158177783248378) (0.158203125, 0.005328329544138091) (0.162109375, 0.00549855672690763) (0.166015625, 0.0057741482757954895) (0.169921875, 0.00616008203487025) (0.173828125, 0.0066684255049042325) (0.177734375, 0.007280172372181032) (0.181640625, 0.008058073640716713) (0.185546875, 0.00896984874594532) (0.189453125, 0.010179691120250231) (0.193359375, 0.011546411004595305) (0.197265625, 0.013099422932113068) (0.201171875, 0.014926970502201112) (0.205078125, 0.01662939317365616) (0.208984375, 0.018100723205321287) (0.212890625, 0.01904123404676398) (0.216796875, 0.018977804245829472) (0.220703125, 0.017990531838894038) (0.224609375, 0.01637974675142879) (0.228515625, 0.014296066477448254) (0.232421875, 0.01224097109592215) (0.236328125, 0.010398037462349397) (0.240234375, 0.008873685849165895) (0.244140625, 0.007692880898594378) (0.248046875, 0.006868444330205437) (0.251953125, 0.006342150452772629) (0.255859375, 0.005995888602486871) (0.259765625, 0.005813292231425703) (0.263671875, 0.005761779087503862) (0.267578125, 0.0058743085322057464) (0.271484375, 0.006033901229919678) (0.275390625, 0.006360327125810936) (0.279296875, 0.006857357313870868) (0.283203125, 0.007570697453274637) (0.287109375, 0.008498009465747606) (0.291015625, 0.00960241205205437) (0.294921875, 0.01089378547845227) (0.298828125, 0.01236141983800587) (0.302734375, 0.013600148792284522) (0.306640625, 0.014775598789388323) (0.310546875, 0.015485167834800742) (0.314453125, 0.01590338215844146) (0.318359375, 0.015837840544871796) (0.322265625, 0.015485167834800742) (0.326171875, 0.014641875796455052) (0.330078125, 0.013748277364264752) (0.333984375, 0.012742602018651529) (0.337890625, 0.011615271180877356) (0.341796875, 0.010665860557615075) (0.345703125, 0.009816761034522706) (0.349609375, 0.00901434765504325) (0.353515625, 0.00834075484630831) (0.357421875, 0.007863334347003398) (0.361328125, 0.00736494656510658) (0.365234375, 0.006989270181688292) (0.369140625, 0.006696934975478838) (0.373046875, 0.006354519641064257) (0.376953125, 0.006181878958140253) (0.380859375, 0.005921899738376583) (0.384765625, 0.005727537554062403) (0.388671875, 0.005484151147860674) (0.392578125, 0.00527251735306611) (0.396484375, 0.005137813875695088) (0.400390625, 0.004889675891064257) (0.404296875, 0.004767039914465554) (0.408203125, 0.004578937746177016) (0.412109375, 0.00439905656278962) (0.416015625, 0.0042429332715477296) (0.419921875, 0.0040887709491813405) (0.423828125, 0.003957386034522706) (0.427734375, 0.0037958323679332714) (0.431640625, 0.003692353548810627) (0.435546875, 0.0035603652591133764) (0.439453125, 0.003394512545373803) (0.443359375, 0.0032759493502857585) (0.447265625, 0.003153237951807229) (0.451171875, 0.003029546068890948) (0.455078125, 0.002934061969029966) (0.458984375, 0.0028058447733240654) (0.462890625, 0.002713905501814952) (0.466796875, 0.0025854620404695706) (0.470703125, 0.002500838691303676) (0.474609375, 0.0023669648546107507) (0.478515625, 0.0022852829587581094) (0.482421875, 0.002194927546725363) (0.486328125, 0.0021310452145118937) (0.490234375, 0.0020274909735094222) (0.494140625, 0.001979070126660488) (0.498046875, 0.0018611103066110597) (0.501953125, 0.0017908171146122952) (0.505859375, 0.001713585109669447) (0.509765625, 0.0016395962455591597) (0.513671875, 0.0015905720236716095) (0.517578125, 0.0015038368618705592) (0.521484375, 0.0014468933426011739) (0.525390625, 0.0013848965573833797) (0.529296875, 0.0013181481937364844) (0.533203125, 0.001251550673849243) (0.537109375, 0.0012001129518072289) (0.541015625, 0.0011490523391643496) (0.544921875, 0.0010802675847621254) (0.548828125, 0.0010160835650293483) (0.552734375, 0.0009807861252703121) (0.556640625, 0.0009209011526876738) (0.560546875, 0.0008843969628514057) (0.564453125, 0.0008330346626892185) (0.568359375, 0.0007814460968875502) (0.572265625, 0.000738078515987025) (0.576171875, 0.0006843027156703738) (0.580078125, 0.0006672573708294717) (0.583984375, 0.0006225321960920605) (0.587890625, 0.0005793908808310164) (0.591796875, 0.0005497500820590052) (0.595703125, 0.0005093993763515601) (0.599609375, 0.000479909421339203) (0.603515625, 0.0004570565917516219) (0.607421875, 0.00042794374613839973) (0.611328125, 0.0004130102139326537) (0.615234375, 0.00037484674274019153) (0.619140625, 0.0003438483501312944) (0.623046875, 0.00032831144288693234) (0.626953125, 0.0002933911125270312) (0.630859375, 0.0002739322675316651) (0.634765625, 0.00025681150081093603) (0.638671875, 0.00023463746814179797) (0.642578125, 0.00023403409310318195) (0.646484375, 0.00020756101328390486) (0.650390625, 0.00019089277784213777) (0.654296875, 0.00018161588662341674) (0.658203125, 0.0001684924795335187) (0.662109375, 0.00015921558831479766) (0.666015625, 0.00014511169678714858) (0.669921875, 0.00013643818060704355) (0.673828125, 0.00013191286781742353) (0.677734375, 0.0001233901953969725) (0.681640625, 0.00010702364747451344) (0.685546875, 0.00010083905332869941) (0.689453125, 9.201469338894037e-05) (0.693359375, 8.417081788693235e-05) (0.697265625, 7.858959877973432e-05) (0.701171875, 7.014234823911028e-05) (0.705078125, 6.606956672845227e-05) (0.708984375, 6.222305085727525e-05) (0.712890625, 5.860280062557924e-05) (0.716796875, 5.739605054834724e-05) (0.720703125, 4.98538625656472e-05) (0.724609375, 4.6233612333951186e-05) (0.728515625, 3.854058059159716e-05) (0.732421875, 3.876684623107816e-05) (0.736328125, 3.2054298926475134e-05) (0.740234375, 3.1526345767686126e-05) (0.744140625, 2.8509470574606118e-05) (0.748046875, 2.941453313253012e-05) (0.751953125, 2.202318890948409e-05) (0.755859375, 1.8553782437442077e-05) (0.759765625, 1.968511063484708e-05) (0.763671875, 1.689450108124807e-05) (0.767578125, 1.749787611986407e-05) (0.771484375, 1.6291126042632068e-05) (0.775390625, 1.1237860094223046e-05) (0.779296875, 1.1464125733704046e-05) (0.783203125, 1.1765813253012049e-05) (0.787109375, 1.0332797536299042e-05) (0.791015625, 8.824359939759036e-06) (0.794921875, 8.296406780970034e-06) (0.798828125, 7.693031742354031e-06) (0.802734375, 6.561703544949027e-06) (0.806640625, 6.033750386160025e-06) (0.810546875, 5.279531587890022e-06) (0.814453125, 5.0532659484090205e-06) (0.818359375, 3.921937751004016e-06) (0.822265625, 4.449890909793018e-06) (0.826171875, 3.620250231696015e-06) (0.830078125, 2.41350015446401e-06) (0.833984375, 1.8101251158480074e-06) (0.837890625, 1.8101251158480074e-06) (0.841796875, 1.4330157167130058e-06) (0.845703125, 1.8101251158480074e-06) (0.849609375, 1.5838594763670064e-06) (0.853515625, 1.4330157167130058e-06) (0.857421875, 1.0559063175780043e-06) (0.861328125, 1.5838594763670064e-06) (0.865234375, 9.80484437751004e-07) (0.869140625, 8.296406780970034e-07) (0.873046875, 9.050625579240037e-07) (0.876953125, 9.050625579240037e-07) (0.880859375, 6.033750386160025e-07) (0.884765625, 5.279531587890022e-07) (0.888671875, 6.033750386160025e-07) (0.892578125, 5.279531587890022e-07) (0.896484375, 3.7710939913500155e-07) (0.900390625, 1.5084375965400062e-07) (0.904296875, 5.279531587890022e-07) (0.908203125, 7.542187982700031e-08) (0.912109375, 7.542187982700031e-08) (0.916015625, 2.2626563948100093e-07) (0.919921875, 0.0) (0.923828125, 7.542187982700031e-08) (0.927734375, 1.5084375965400062e-07) (0.931640625, 0.0) (0.935546875, 0.0) (0.939453125, 0.0) (0.943359375, 0.0) (0.947265625, 0.0) (0.951171875, 0.0) (0.955078125, 7.542187982700031e-08) (0.958984375, 0.0) (0.962890625, 0.0) (0.966796875, 0.0) (0.970703125, 0.0) (0.974609375, 0.0) (0.978515625, 0.0) (0.982421875, 0.0) (0.986328125, 0.0) (0.990234375, 0.0) (0.994140625, 0.0) (0.998046875, 0.0)
};

\end{groupplot}
\end{tikzpicture}


==> INCFIGS/figure-text-lengths.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.1cm,
            ylabels at=edge left,
            yticklabels at=edge left,
           /pgf/bar width=3pt
        },
        % ylabel={Accuracy},
        major x tick style=transparent,
        ybar= \pgflinewidth,
        ymax=1,
        ymin=0,
        x axis line style={opacity=0},
        x tick label style={rotate=0, anchor=center},
        ymajorgrids=true,
        grid style=dotted,
        width=0.42\textwidth,
        height=4cm,
        % legend pos=north east,
        legend cell align={left},
        legend style={font=},
        legend columns=-1,
        legend style={at={(1,1)},anchor=east},
        % legend pos=outer,
        ylabel=\emph{Density},
        xlabel=\emph{\# Tokens},
        no markers,
        xtick pos=left,
        ytick pos=left,
        every axis plot/.append style={thick},
        x axis line style={opacity=0},
        % scale ticks above exponent={2},
        % title style={font=\footnotesize},
        % tick label style={font=\tiny},
        % label style={font=\footnotesize},
        % legend style={font=\tiny},
    ]
    
    \nextgroupplot[title=\textsc{Hallmarks Of Cancer}]
    \addplot [mark=none, color=bblue, fill=bblue, legend entry=\textsc{aug-pe}] coordinates {
        (13.2, 0.008783201405152223) (33.599999999999994, 0.09221411475409837) (53.99999999999999, 0.6976981116315379) (74.39999999999999, 0.13319772131147542) (94.8, 0.0006840601092896175) (115.19999999999999, 0.0018550202966432475) (135.6, 0.011515441842310695) (156.0, 0.05406032864949258) (176.39999999999998, 1e-06) (196.8, 1e-06)
    };
    \addplot [mark=none, color=igreen, fill=igreen, legend entry=\textsc{Orig}] coordinates {
        (13.2, 0.2130871081448403) (33.599999999999994, 0.5163586351810504) (53.99999999999999, 0.20774782069701972) (74.39999999999999, 0.04417146888651587) (94.8, 0.012329900106785748) (115.19999999999999, 0.003884118143869527) (135.6, 0.001554247257547811) (156.0, 0.0005834677215804291) (176.39999999999998, 1e-06) (196.8, 0.0002922338607902146)
    };
    \addplot [mark=none, color=rred, fill=rred, legend entry=\textsc{DP-Gen}] coordinates {
        (13.2, 1e-06) (33.599999999999994, 1e-06) (53.99999999999999, 9.807795359673818e-05) (74.39999999999999, 1e-06) (94.8, 0.9996126881856131) (115.19999999999999, 0.0002922338607902146) (135.6, 1e-06) (156.0, 1e-06) (176.39999999999998, 1e-06) (196.8, 1e-06)
    };
    
    \nextgroupplot[title=\textsc{N2C2 2008}]
    \addplot [mark=none, color=bblue, fill=bblue,] coordinates {
        (331.3, 0.9548882180451128) (943.9000000000001, 0.03007618796992481) (1556.5, 0.007519796992481203) (2169.1000000000004, 1e-06) (2781.7, 0.007519796992481203) (3394.3, 1e-06) (4006.9, 1e-06) (4619.5, 1e-06) (5232.1, 1e-06) (5844.700000000001, 1e-06)
    };

    \addplot [mark=none, color=igreen, fill=igreen] coordinates {
        (331.3, 0.00967841935483871) (943.9000000000001, 0.16451712903225807) (1556.5, 0.32419454838709677) (2169.1000000000004, 0.27742035483870964) (2781.7, 0.12580745161290321) (3394.3, 0.05967841935483871) (4006.9, 0.022581645161290322) (4619.5, 0.01129132258064516) (5232.1, 0.0032268064516129034) (5844.700000000001, 0.0016139032258064515)
    };
    \addplot [mark=none, color=rred, fill=rred] coordinates {
        (377.85, 0.0032268064516129034) (985.5500000000001, 0.008065516129032257) (1593.25, 0.014517129032258064) (2200.9500000000003, 0.012904225806451612) (2808.65, 0.9612913225806452) (3416.3500000000004, 1e-06) (4024.05, 1e-06) (4631.75, 1e-06) (5239.450000000001, 1e-06) (5847.15, 1e-06)
    };
    
    \nextgroupplot[title=\textsc{PsyTAR}]
    \addplot [mark=none, color=bblue, fill=bblue] coordinates {
        (11.65, 0.03792593613676557) (30.950000000000003, 0.11397231067007271) (50.25, 0.16368738239339753) (69.55000000000001, 0.5419542324621733) (88.85, 0.01139813106700727) (108.15, 0.024760284731774416) (127.45, 0.031834366083709965) (146.75, 0.07074181351935548) (166.05, 0.003734542935743761) (185.35000000000002, 1e-06)
    };

    \addplot [mark=none, color=igreen, fill=igreen] coordinates {
        (11.65, 0.6840464723637789) (30.950000000000003, 0.2636231089768718) (50.25, 0.04135733085064681) (69.55000000000001, 0.007057056448451587) (88.85, 0.0023530188161505292) (108.15, 0.0003930031360250882) (127.45, 0.0005890047040376323) (146.75, 0.0003930031360250882) (166.05, 1e-06) (185.35000000000002, 0.0001970015680125441)
    };

    \addplot [mark=none, color=rred, fill=rred] coordinates {
        (11.65, 1e-06) (30.950000000000003, 1e-06) (50.25, 1e-06) (69.55000000000001, 1e-06) (88.85, 0.021561172481379853) (108.15, 0.9784408275186202) (127.45, 1e-06) (146.75, 1e-06) (166.05, 1e-06) (185.35000000000002, 1e-06)
    };
    \legend{\textsc{Aug-PE}, \textsc{Original}, \textsc{DP-Gen}}
    \end{groupplot}
\end{tikzpicture}






